Reduced-Order Inference with Structure-Preserving Parametrization for Bending and Rotating Systems

Mechanical systems are often characterized only by their response to certain loads known from experiments or simulations. The obtained data can be used for various purposes: system analysis, design of mathematical models, or construction of reduced-order models for further simulations under different loading conditions. The use of data for reduced-order modeling is an important developing research direction, especially when the high-dimensional system operators are unknown and their low-dimensional approximation is required for accurate but fast simulations. Our goal is to obtain the low-dimensional surrogate model from the available input signal and deformation trajectory data, capturing the correct system behavior for the basic deformation cases, namely bending and rotation, which are present in almost every complex mechanical system. In this work, we propose a methodology to infer the system operators by solving a nonlinear unconstrained optimization problem. The methodology is based on the operator inference approach for second-order systems and includes a parametrization of the unknown operators that preserves their symmetric positive definite or skew-symmetric structure. We demonstrate the performance of the novel approach for three numerical examples that are used to simulate basic bending and rotating.

==> pics/beam4/beam4_F200_300_dt_0p001_tend0p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmin=-0.002, xmax=0.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
xmajorgrids,
ylabel={\(\displaystyle \mathrm{u_m}, \; N\)},
ylabel style={yshift=-13pt},
ymin=-10.999894902704, ymax=10.9999820708876,
ytick style={color=black},
scaled x ticks=false,
xticklabel style={font = \small},
yticklabel style={font = \small},
xtick distance={0.05}
%xticklabels={
%	\(\displaystyle {0.0}\),
%	\(\displaystyle {0.05}\),
%	\(\displaystyle {0.1}\),
%}
]
\addplot [thick, black]
table[x = time, y = um,  col sep=comma] {pics/beam4/csv/ex2_um_250_270.csv};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_error_freq200_300_dt_0p0025_tend0p2_r3_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(2.4,1.06)},
	anchor=south east,
	draw=lightgray204,
	legend columns=2,
	nodes={inner xsep=20pt} 
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t (s)},
xmajorgrids,
xmin=-0.01, xmax=0.11,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.225},
xticklabels={0,0.05,0.1,0.15,0.2,0.2},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_{\mathrm{err}}(t)$},
ylabel style = {yshift = -7pt},
ymajorgrids,
ymin=1e-08, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style={color=black, font=\small, xshift = 6pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=\linew, each nth point=2, green01270]
table[x = time, y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/beam4/csv/ex2_valid_error_freq_50_70.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, each nth point=2, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}},  col sep=comma] {pics/beam4/csv/ex2_valid_error_freq_50_70.csv};
\addlegendentry{\texttt{fi-OpInf}}
\node at (axis cs:0.06,0.0005)  [draw, rectangle, fill = white, anchor=south] {$f \in [50, \; 70]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_error_freq300_600_dt_0p001_tend0p2_r3_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.01, xmax=0.11,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.225},
xticklabels={0,0.05,0.1,0.15,0.2,0.2},
y grid style={darkgray176},
%ylabel={\(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-08, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style={color=black, font=\small, xshift = 6pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=\linew, each nth point=2, green01270]
table[x = time, y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/beam4/csv/ex2_valid_error_freq_140_160.csv};
%\addlegendentry{p-OpInf}
\addplot [line width=\linew, each nth point=2, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}},  col sep=comma] {pics/beam4/csv/ex2_valid_error_freq_140_160.csv};
%\addlegendentry{fi-OpInf}
\node at (axis cs:0.06,0.0007)  [draw, rectangle, fill = white, anchor=south] {$f \in [140, \; 160]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_error_freq500_800_dt_0p001_tend0p2_r3_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.01, xmax=0.11,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.225},
xticklabels={0,0.05,0.1,0.15,0.2,0.2},
y grid style={darkgray176},
%ylabel={Relative error $\epsilon_{\mathrm{err}}(t)$},
ymajorgrids,
ymin=1e-08, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style={color=black, font=\small, xshift = 6pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=\linew, each nth point=2, green01270]
table[x = time,y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/beam4/csv/ex2_valid_error_freq_250_270.csv};
%\addlegendentry{p-OpInf}
\addplot [line width=\linew, each nth point=2, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}},  col sep=comma] {pics/beam4/csv/ex2_valid_error_freq_250_270.csv};
%\addlegendentry{fi-OpInf}
\node at (axis cs:0.06,0.001)  [draw, rectangle, fill = white, anchor=south] {$f \in [250, \; 270]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq200_300_dt_0p001_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={f (Hz)},
xmajorgrids,
xmin=-79.5, xmax=1889.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-06, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
50 0.00100543964126123
80 0.000892810780416574
100 0.000894080906744369
250 0.00071458815868637
300 0.000874666902040919
500 0.00619558847987652
600 0.00985868086171027
700 0.0139433317437115
800 0.0215001077197158
900 0.0325463624652596
1000 0.0458948862627749
1100 0.0673758048396594
1200 0.0941599195068754
1400 0.155057384620892
1500 0.177365428125125
1700 0.191104457201326
1800 0.196238330349377
200 0.000982411729522848
300 0.000874666902040919
};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
50 6.35394303782839e-05
80 5.55308370489353e-05
100 5.23835026114858e-05
250 2.75617511498236e-05
300 1.9759358234883e-05
500 0.000119367306111362
600 0.000198185099414192
700 0.000284880953637952
800 0.000396639214634389
900 0.000541817494031944
1000 0.000768071250920147
1100 0.00108578344653584
1200 0.00163846375237503
1400 0.00315908084357352
1500 0.00409079105472819
1700 0.00554720380039533
1800 0.00636496539274089
200 3.77392518127195e-05
300 1.9759358234883e-05
};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
10 1e-06
10 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
100 1e-06
100 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq200_300_dt_0p0025_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.75,0.33)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=10, xmax=320,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max. relative error},
ymajorgrids,
ymin=1e-06, ymax=0.1,
ymode=log,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/beam4/csv/ex2_text_freq_50_70_popinf.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/beam4/csv/ex2_text_freq_50_70_fopinf.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [ultra thick, black, forget plot]
table {%
50 1e-06
50 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
70 1e-06
70 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq300_600_dt_0p001_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=10, xmax=320,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-06, ymax=0.1,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/beam4/csv/ex2_text_freq_140_160_popinf.csv};
%\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/beam4/csv/ex2_text_freq_140_160_fopinf.csv};
%\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
140 1e-06
140 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
160 1e-06
160 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq500_600_dt_0p001_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={f (Hz)},
xmajorgrids,
xmin=-79.5, xmax=1889.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-10, ymax=1000,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000},
yticklabels={
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
50 0.518968326551632
80 0.557475181556038
100 0.573218703081094
250 0.864440305273702
300 1.49543681861109
500 1.038347460006
600 0.880365074385142
700 0.843532627658803
800 0.806577830233491
900 0.83660103662812
1000 0.856459510033584
1100 0.88515983267925
1200 0.926368986107581
1400 1.00142105936898
1500 1.02056734509337
1700 0.96313604082303
1800 0.977931843924868
500 1.12424425881693
600 1.07650537977637
};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
50 2.38958427652077
80 1.32891435317214
100 1.15195731421554
250 0.899379494600524
300 0.626934274428824
500 0.486894215292151
600 0.496337353224754
700 0.476309268521235
800 0.479979659117184
900 0.502691849698574
1000 0.528830048571899
1100 0.551821987989303
1200 0.582898822734663
1400 0.638719645102919
1500 0.652300634319705
1700 0.619517377547177
1800 0.626014239340398
500 1.13527280560218
600 1.04347326327367
};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
10 1e-06
10 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
100 1e-06
100 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq500_800_dt_0p001_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=10, xmax=320,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-06, ymax=0.1,
ymode=log,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/beam4/csv/ex2_text_freq_250_270_popinf.csv};
%\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/beam4/csv/ex2_text_freq_250_270_fopinf.csv};
%\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
250 1e-06
250 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
270 1e-06
270 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq600_1000_dt_0p001_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={f (Hz)},
xmajorgrids,
xmin=-37.5, xmax=1887.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-06, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
50 0.000225080630619356
80 0.000176750265388484
100 0.000152530456004306
250 8.78031276851302e-05
300 0.000106501772796441
500 0.000714085898888965
600 0.00109169560459593
700 0.00163457238581444
800 0.00267296697972893
900 0.00393556537885378
1000 0.00561589521570124
1100 0.00797911677521224
1200 0.0111815244386954
1400 0.0188413590507358
1500 0.0225461025938639
1700 0.0267709114966682
1800 0.028958605447626
};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
50 1.24149567209342e-05
80 1.06223988449805e-05
100 9.66525503844859e-06
250 3.33169945818203e-05
300 3.72175765108558e-05
500 5.99171267225603e-05
600 0.000103658963485575
700 0.000163412417533398
800 0.000247310089627563
900 0.000360681101178137
1000 0.000503303697450391
1100 0.000670616584259739
1200 0.000980337009530056
1400 0.00217715392413751
1500 0.00301462702537645
1700 0.00452275407994613
1800 0.00537368600948377
};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
600 1e-06
600 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
1000 1e-06
1000 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq800_1000_dt_0p001_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={f (Hz)},
xmajorgrids,
xmin=-37.5, xmax=1887.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-06, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
50 0.000565948525180207
80 0.000744616124260393
100 0.000839175897922483
250 0.000984811915749852
300 0.00223117359074093
500 0.00628260488386433
600 0.00994974941760669
700 0.0133214008610136
800 0.0203962449057169
900 0.0286122845900555
1000 0.0382883756937856
1100 0.0516712198524167
1200 0.0667990956475786
1400 0.11187471259498
1500 0.125065853257728
1700 0.169194105090213
1800 0.19956829680546
};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
50 1.70024264981474e-05
80 1.90915484496421e-05
100 2.14745342672238e-05
250 5.3914466535917e-05
300 0.000176345933404979
500 0.000246390913293936
600 0.000308732040070999
700 0.00036577915755652
800 0.000505950488378664
900 0.000684520095236002
1000 0.00093789054095956
1100 0.00123957747898887
1200 0.00168682765184501
1400 0.00276041575263023
1500 0.00337067526351388
1700 0.00462483886687827
1800 0.00545542684804372
};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
800 1e-06
800 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
1000 1e-06
1000 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_maxerror_freq900_1100_dt_0p001_tend0p2_r3_test5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={f (Hz)},
xmajorgrids,
xmin=-37.5, xmax=1887.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-06, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
50 0.000593929660017789
80 0.00077993948592117
100 0.000877434639718802
250 0.00436863775917692
300 0.00685438377436124
500 0.00842241576871212
600 0.0162189953964724
700 0.0246615622297976
800 0.0362087792671496
900 0.0498227531303208
1000 0.0801803608385251
1100 0.116718722623156
1200 0.177402601718599
1400 0.435314134504888
1500 0.785380139508503
1700 1.31525353076402
1800 0.756405681301479
};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
50 1.54940436326148e-05
80 2.04635063414088e-05
100 2.49426536477886e-05
250 9.81686994153047e-05
300 0.000249275534482232
500 0.000299062641901002
600 0.000361958525997274
700 0.000426437939549045
800 0.000549724183810681
900 0.000743313847907114
1000 0.000992027118119734
1100 0.00132969250108705
1200 0.00179727612638808
1400 0.00282707680923661
1500 0.00331671460332713
1700 0.00441570596775548
1800 0.00524111345709437
};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
900 1e-06
900 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
1100 1e-06
1100 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_svd_f.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.98,0.62)},
	anchor=south east,},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={r},
xmajorgrids,
xmin=-2, xmax=51,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma / \sigma_{max}\)},
ymajorgrids,
ymin=1.41253754462275e-18, ymax=7.07945784384138,
ymode=log,
ytick style={color=black},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000},
%yticklabels={
%  \(\displaystyle {10^{-21}}\),
%  \(\displaystyle {10^{-18}}\),
%  \(\displaystyle {10^{-15}}\),
%  \(\displaystyle {10^{-12}}\),
%  \(\displaystyle {10^{-9}}\),
%  \(\displaystyle {10^{-6}}\),
%  \(\displaystyle {10^{-3}}\),
%  \(\displaystyle {10^{0}}\),
%  \(\displaystyle {10^{3}}\),
%  \(\displaystyle {10^{6}}\)
%},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, black, mark=o, mark size=2, mark options={solid}, only marks]
table[x = r, y = svd1,  col sep=comma] {pics/beam4/csv/ex2_svds.csv};
\addlegendentry{$f \in [50 , 70]$ Hz}
\addplot [semithick, black, mark=diamond, mark size=2, mark options={solid}, only marks]
table[x = r, y = svd2,  col sep=comma] {pics/beam4/csv/ex2_svds.csv};
\addlegendentry{$f \in [140 ,160]$ Hz}
\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
table[x = r, y = svd3,  col sep=comma] {pics/beam4/csv/ex2_svds.csv};
\addlegendentry{$f \in [250 , 270]$ Hz}
\addplot [ultra thick, darkred, dash pattern=on 14.8pt off 6.4pt, forget plot]
table {%
3 1e-19
3 51
};
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_traj_freq200_300_dt_0p0025_tend0p2_r3_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \plotw,
height = \ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.009875, xmax=0.107,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, m},
ymajorgrids,
ymin=-0.0005, ymax=0.0005,
ytick style={color=black},
scaled x ticks=false,                          % disables sci notation on x-axis
x tick label style={/pgf/number format/fixed}, % formats x-axis ticks
every y tick scale label/.style={
	at={(-0.07,0.99)},xshift=12pt,anchor=north west,inner sep=0pt
}
]
\addplot [line width=\linew, steelblue31119180]
table[x = time, y = fom,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_50_70.csv};
\addlegendentry{\texttt{FOM}}
\addplot [line width=\linew, green, dash pattern=on 25.9pt off 11.2pt]
table[x = time, y = popinf,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_50_70.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table[x = time, y = fopinf,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_50_70.csv};
\addlegendentry{\texttt{fi-OpInf}}
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_traj_freq300_600_dt_0p001_tend0p2_r3_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \plotw,
height = \ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,                          % disables sci notation on x-axis
x tick label style={/pgf/number format/fixed}, % formats x-axis ticks
xlabel={t, s},
xmajorgrids,
xmin=-0.00995, xmax=0.107,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, m},
ymajorgrids,
ymin=-0.0005, ymax=0.0005,
ytick style={color=black},
every y tick scale label/.style={
	at={(-0.07,0.99)},xshift=12pt,anchor=north west,inner sep=0pt
}
]
\addplot [line width=\linew, steelblue31119180]
table[x = time, y = fom,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_140_160.csv};
\addlegendentry{\texttt{FOM}}
\addplot [line width=\linew, green, dash pattern=on 25.9pt off 11.2pt]
table[x = time, y = popinf,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_140_160.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table[x = time, y = fopinf,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_140_160.csv};
\addlegendentry{\texttt{fi-OpInf}}
\end{axis}

\end{tikzpicture}


==> pics/beam4/beam4_traj_freq500_800_dt_0p001_tend0p2_r3_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \plotw,
height = \ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.00995, xmax=0.107,
xtick style={color=black},
scaled x ticks=false,                          % disables sci notation on x-axis
x tick label style={/pgf/number format/fixed}, % formats x-axis ticks
y grid style={darkgray176},
ylabel={Displacement, m},
ymajorgrids,
ymin=-0.001, ymax=0.001,
ytick style={color=black},
every y tick scale label/.style={
	at={(-0.07,0.99)},xshift=12pt,anchor=north west,inner sep=0pt
}
]
\addplot [line width=\linew, steelblue31119180]
table[x = time, y = fom,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_250_270.csv};
\addlegendentry{\texttt{FOM}}
\addplot [line width=\linew, green, dash pattern=on 25.9pt off 11.2pt]
table[x = time, y = popinf,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_250_270.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table[x = time, y = fopinf,  col sep=comma] {pics/beam4/csv/ex2_valid_traj_freq_250_270.csv};
\addlegendentry{\texttt{fi-OpInf}}
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_F1_3_dt_0p01_tend1p5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
tick align=outside,
tick pos=left,
major tick length = 0.5pt,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.075, xmax=1.575,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{u_m}, \; N\)},
ylabel style={yshift=-13pt},
ymajorgrids,
ymin=-36.6630257938804, ymax=36.6645785712027,
ytick style={color=black},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [thick, black]
table {%
0 2.04107799857892e-15
0.01 -2.10695221556343
0.02 -4.23317869987788
0.03 -6.36943699850649
0.04 -8.50585866521812
0.05 -10.6319769766023
0.06 -12.7367622078059
0.07 -14.8086648441126
0.08 -16.8356670537784
0.09 -18.8053426885529
0.1 -20.704926009277
0.11 -22.5213892545786
0.12 -24.2415290808132
0.13 -25.8520618010039
0.14 -27.3397272397418
0.15 -28.6914009001315
0.16 -29.8942140083929
0.17 -30.9356808623831
0.18 -31.8038327630156
0.19 -32.4873576535145
0.2 -32.9757444320996
0.21 -33.2594307407554
0.22 -33.3299528681948
0.23 -33.1800962412425
0.24 -32.8040448181848
0.25 -32.1975275429689
0.26 -31.3579598735616
0.27 -30.2845782645938
0.28 -28.9785653671448
0.29 -27.4431636108418
0.3 -25.683774759193
0.31 -23.7080429821303
0.32 -21.5259189740343
0.33 -19.1497026649086
0.34 -16.5940621306145
0.35 -13.87602640868
0.36 -11.0149500723826
0.37 -8.03244761037129
0.38 -4.95229590433118
0.39 -1.80030339475495
0.4 1.39585512430665
0.41 4.60683873653354
0.42 7.80187585917126
0.43 10.9490346149937
0.44 14.0155272577832
0.45 16.968047191679
0.46 19.7731364906109
0.47 22.3975811599443
0.48 24.8088306969856
0.49 26.9754378101189
0.5 28.8675134594813
0.51 30.4571916979696
0.52 31.7190981340215
0.53 32.6308152221496
0.54 33.1733370296978
0.55 33.3315056455171
0.56 33.0944210054701
0.57 32.4558156282421
0.58 31.4143856000225
0.59 29.9740691347633
0.6 28.1442641834005
0.61 25.9399768845926
0.62 23.3818931531075
0.63 20.4963663993654
0.64 17.3153152711296
0.65 13.87602640868
0.66 10.2208585066627
0.67 6.39684547331066
0.68 2.45519816005235
0.69 -1.54929401446377
0.7 -5.55895822387013
0.71 -9.5140247373879
0.72 -13.3534971230641
0.73 -17.0160962551537
0.74 -20.4412659743562
0.75 -23.5702260395516
0.76 -26.3470558984769
0.77 -28.7197908493254
0.78 -30.6415104249972
0.79 -32.071397367454
0.8 -32.9757444320996
0.81 -33.3288855305348
0.82 -33.1140274403865
0.83 -32.3239585341165
0.84 -30.9616117487733
0.85 -29.040460370673
0.86 -26.5847271673253
0.87 -23.6293899751844
0.88 -20.2199700432541
0.89 -16.4120932204427
0.9 -12.2708184228226
0.91 -7.8697326713021
0.92 -3.28981727753812
0.93 1.38190461584284
0.94 6.05392307607017
0.95 10.6319769766024
0.96 15.0209422043424
0.97 19.1268388129231
0.98 22.858918104427
0.99 26.1317858112908
1 28.8675134594813
1.01 30.9976867988888
1.02 32.465338055309
1.03 33.22670784517
1.04 33.2527830348595
1.05 32.5305587312916
1.06 31.0639760380491
1.07 28.8744922437435
1.08 26.0012467255408
1.09 22.5007940037016
1.1 18.4463849747781
1.11 13.9267882315632
1.12 9.04465534334144
1.13 3.91444676426422
1.14 -1.34005164543181
1.15 -6.58857801263764
1.16 -11.6975530175555
1.17 -16.5334782624588
1.18 -20.9664935236696
1.19 -24.8740019457801
1.2 -28.1442641834005
1.21 -30.6798568282504
1.22 -32.4008875581757
1.23 -33.2478596345668
1.24 -33.1840819088555
1.25 -32.197527542969
1.26 -30.3020552664848
1.27 -27.5379211340827
1.28 -23.9715262360505
1.29 -19.6943663472917
1.3 -14.8211726394977
1.31 -9.48725776029791
1.32 -3.84510811361026
1.33 1.93970974063269
1.34 7.69323390012532
1.35 13.2382630211595
1.36 18.3998400059899
1.37 23.010900283322
1.38 26.9179058456747
1.39 29.986275709351
1.4 32.1054188932553
1.41 33.1931780029156
1.42 33.199500495661
1.43 32.1091709055779
1.44 29.9434606803902
1.45 26.7605825063705
1.46 22.6548724599345
1.47 17.7546651195566
1.48 12.2188727077008
1.49 6.23232795458053
1.5 -3.2677880665149e-14
};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_F3_5_dt_0p01_tend2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{u_m}, \; N\)},
ylabel style={yshift=-13pt},
ymajorgrids,
ymin=-36.6558405108969, ymax=36.6651585399278,
ytick style={color=black},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [thick, black]
table {%
0 2.04107799857892e-15
0.01 -6.25632999916038
0.02 -12.309755110291
0.03 -17.940397698847
0.04 -22.9400879514852
0.05 -27.1202816500262
0.06 -30.3194844172945
0.07 -32.4098844463447
0.08 -33.3029132608633
0.09 -32.9534833729989
0.1 -31.3626922984742
0.11 -28.5788332644354
0.12 -24.6966126317586
0.13 -19.8545406294402
0.14 -14.2305331430775
0.15 -8.03583536110129
0.16 -1.5074501694311
0.17 5.10067772896207
0.18 11.527409950043
0.19 17.5147317280598
0.2 22.8182368642896
0.21 27.2173553415224
0.22 30.5248919000567
0.23 32.5954550809029
0.24 33.3323858557994
0.25 32.6928426801077
0.26 30.6907645101733
0.27 27.397513092824
0.28 22.9400879514851
0.29 17.4969085416047
0.3 11.2912640081764
0.31 4.58263737520717
0.32 -2.3437869235101
0.33 -9.18903033374002
0.34 -15.6531613650047
0.35 -21.4485288244593
0.36 -26.3128062326085
0.37 -30.0212523513902
0.38 -32.3976053023848
0.39 -33.3230678267685
0.4 -32.742908357623
0.41 -30.6702949430872
0.42 -27.1870935695953
0.43 -22.4414947418517
0.44 -16.6424768293183
0.45 -10.0512653314832
0.46 -2.9700968422721
0.47 4.27126223592711
0.48 11.3306666040688
0.49 17.8697340657813
0.5 23.5702260395516
0.51 28.1498739595201
0.52 31.3768565525769
0.53 33.0821702181148
0.54 33.1692116538936
0.55 31.6200064875168
0.56 28.4976659584984
0.57 23.944829659147
0.58 18.1780482273512
0.59 11.4782664744278
0.6 4.17777445214353
0.61 -3.35580943246611
0.62 -10.7377838305989
0.63 -17.5859552581712
0.64 -23.5405882174572
0.65 -28.2836738327168
0.66 -31.5564749222476
0.67 -33.1743601887097
0.68 -33.038050658613
0.69 -31.1405642085729
0.7 -27.5693524758187
0.71 -22.5033692739785
0.72 -16.2050789110616
0.73 -9.00769263141776
0.74 -1.29819655889632
0.75 6.50301073387084
0.76 13.9648339488345
0.77 20.6693439531166
0.78 26.2354745464155
0.79 30.3412035233011
0.8 32.742908357623
0.81 33.2907040867499
0.82 31.9387622174943
0.83 28.7498668257055
0.84 23.8937752683578
0.85 17.6393000324731
0.86 10.3403960978765
0.87 2.41690359403947
0.88 -5.66906362029641
0.89 -13.4397982440237
0.9 -20.4302351217659
0.91 -26.216083321793
0.92 -30.4401463402829
0.93 -32.8351754807543
0.94 -33.2417590455414
0.95 -31.6200064875168
0.96 -28.0541303718739
0.97 -22.7494420725296
0.98 -16.0217364854271
0.99 -8.27951951743898
1 -8.98280646253588e-14
1.01 8.29980547539455
1.02 16.0951497628604
1.03 22.8868492385247
1.04 28.2336868981751
1.05 31.7818057439667
1.06 33.2891009726431
1.07 32.6428823268581
1.08 29.8694647523332
1.09 25.134835700667
1.1 18.7361125950711
1.11 11.0841092963293
1.12 2.677936671113
1.13 -5.9268715246188
1.14 -14.1547305491403
1.15 -21.4485288244592
1.16 -27.307737422748
1.17 -31.3234852989543
1.18 -33.2081073222709
1.19 -32.8169766942727
1.2 -30.1609017488674
1.21 -25.4079731588076
1.22 -18.8744539972698
1.23 -11.0050658269173
1.24 -2.34378692351027
1.25 6.50301073387082
1.26 14.9086542698624
1.27 22.270610045009
1.28 28.0541303718738
1.29 31.8319271996493
1.3 33.3168853455244
1.31 32.3852462205543
1.32 29.0883156301529
1.33 23.6515379910086
1.34 16.4606819125001
1.35 8.0358353611011
1.36 -1.00515725402856
1.37 -9.99134021813624
1.38 -18.2482127938918
1.39 -25.1485872003524
1.4 -30.1609017488673
1.41 -32.8912329829455
1.42 -33.1156235505847
1.43 -30.7999903487886
1.44 -26.1057603608681
1.45 -19.3804394773278
1.46 -11.1334759427783
1.47 -1.99894727364588
1.48 7.3123147335574
1.49 16.0676316728809
1.5 23.5702260395516
1.51 29.2152661392571
1.52 32.5396706065184
1.53 33.2615067784618
1.54 31.3055402471889
1.55 26.8125211756695
1.56 20.1310534477092
1.57 11.7922901580217
1.58 2.46912265172859
1.59 -7.07713724302129
1.6 -16.0584558033906
1.61 -23.7252128697031
1.62 -29.4294011218753
1.63 -32.6805267211588
1.64 -33.1893146167381
1.65 -30.8952198546706
1.66 -25.9750155646015
1.67 -18.831273372875
1.68 -10.0612493840532
1.69 -0.408396826924782
1.7 9.29970353464087
1.71 18.2219145653411
1.72 25.576649329506
1.73 30.7111583508488
1.74 33.1608037727443
1.75 32.6928426801077
1.76 29.3304691443203
1.77 23.354511470844
1.78 15.2821144289457
1.79 5.82379134450951
1.8 -4.17777445214369
1.81 -13.8220492921036
1.82 -22.2316239538237
1.83 -28.6325923358387
1.84 -32.4269408946171
1.85 -33.2500932138757
1.86 -31.0079450200213
1.87 -25.8894812253265
1.88 -18.3532433823464
1.89 -9.08832307153644
1.9 1.04702530260444
1.91 11.1038592436042
1.92 20.1310534477092
1.93 27.2656344608788
1.94 31.8163505817987
1.95 33.3323052548263
1.96 31.6497073081463
1.97 26.9117279716512
1.98 19.5589382575003
1.99 10.2906065304671
2 8.14367930642941e-15
};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_error_freq0p5_1_dt_0p01_tend0p5_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.4,1.06)},
  anchor=south east,
  draw=lightgray204,
  legend columns=2,
  nodes={inner xsep=20pt}
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_{\mathrm{err}}(t)$},
ylabel style = {yshift = -7pt},
ymajorgrids,
ymin=1e-07, ymax=0.01,
ymode=log,
ytick style={color=black, font=\small},
%yticklabel style={color=black, font=\small, xshift = 6pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [line width=\linew, green01270]
table[x = time, y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},col sep=comma] {pics/cbeam/csv/ex1_valid_error_freq_05_1.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}}, col sep=comma] {pics/cbeam/csv/ex1_valid_error_freq_05_1.csv};
\addlegendentry{\texttt{fi-OpInf}}
\node at (axis cs:0.2,0.0005)  [draw, rectangle, fill = white, anchor=south] {$f \in [0.5, \; 1]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_error_freq1_3_dt_0p01_tend1p5_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.075, xmax=1.575,
xtick style={color=black,font=\small},
y grid style={darkgray176},
%ylabel={\(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-07, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style = {font=\small,xshift = 7pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [line width=\linew, each nth point=2,green01270]
table[x = time, y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/cbeam/csv/ex1_valid_error_freq_1_3.csv};
%\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew,each nth point=2, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}},  col sep=comma] {pics/cbeam/csv/ex1_valid_error_freq_1_3.csv};
%\addlegendentry{\texttt{fi-OpInf}}
\node at (axis cs:0.7,0.0005)  [draw, rectangle, fill = white, anchor=south] {$f \in [1, \; 3]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_error_freq3_5_dt_0p01_tend2_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={-0.25,0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25},
xticklabels={-0.2,0.0,0.2,0.5,0.8,1.0,1.2,1.5,1.8,2.0,2.2},
y grid style={darkgray176},
%ylabel={\(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-07, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
xtick={0,0.5,1.0,1.5,2},
xticklabels = {0, 0.5, 1.0, 1.5, 2.0},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [line width=\linew,each nth point=2, green01270]
table[x = time, y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/cbeam/csv/ex1_valid_error_freq_3_5.csv};
%\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew,each nth point=2, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}},  col sep=comma] {pics/cbeam/csv/ex1_valid_error_freq_3_5.csv};
%\addlegendentry{\texttt{fi-OpInf}}
\node at (axis cs:1,0.0000005)  [draw, rectangle, fill = white, anchor=south] {$f \in [3, \; 5]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_error_test_dt_0p001_tend16_freq1_3_chirp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t (s)},
xmajorgrids,
xmin=-0.798, xmax=16.758,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-07, ymax=0.01,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=2.8pt, green01270, dashed]
table {%
0 0
0.07 3.73682015656316e-05
0.14 2.92692945273817e-05
0.21 6.29351756415774e-05
0.28 3.0575847556668e-05
0.35 5.73230007840604e-05
0.42 2.29965569783116e-05
0.49 2.9047108113932e-05
0.56 1.65785107774539e-05
0.63 4.17586317981891e-05
0.7 2.45451978712635e-05
0.77 5.73617534304853e-05
0.84 3.01867701182966e-05
0.91 3.809399361545e-05
0.98 2.44712554979217e-05
1.05 4.9357551510601e-05
1.12 1.95518710176363e-05
1.19 5.14559883405157e-05
1.26 2.95958584405144e-05
1.33 4.02164322592305e-05
1.4 3.38156529872606e-05
1.47 3.65953607764382e-05
1.54 2.73323348173171e-05
1.61 6.08124612157933e-05
1.68 2.49730033706498e-05
1.75 4.2275332145188e-05
1.82 4.70551109787093e-05
1.89 3.83930520525368e-05
1.96 3.75807499708666e-05
2.03 4.67504212753449e-05
2.1 2.51831827636613e-05
2.17 4.70610873735012e-05
2.24 4.73681544774525e-05
2.31 3.9456111314365e-05
2.38 5.37963234461652e-05
2.45 4.51597303340227e-05
2.52 2.92691777483277e-05
2.59 3.51755888903889e-05
2.66 5.29625248542288e-05
2.73 3.8556852370801e-05
2.8 5.53034888009656e-05
2.87 3.97994605032006e-05
2.94 3.22108274358446e-05
3.01 3.05996478249255e-05
3.08 5.36309610277504e-05
3.15 3.50056429680511e-05
3.22 5.63562457906054e-05
3.29 4.01140985332582e-05
3.36 3.41745157849625e-05
3.43 3.40625393602311e-05
3.5 4.54664890582574e-05
3.57 3.44353491409834e-05
3.64 4.74330924718901e-05
3.71 4.41107957207463e-05
3.78 3.26035221428875e-05
3.85 4.14485053577825e-05
3.92 3.85269433163532e-05
3.99 3.95309727596208e-05
4.06 3.83760592169525e-05
4.13 5.56100702635628e-05
4.2 3.4813976492164e-05
4.27 3.97453253328659e-05
4.34 3.6282094652191e-05
4.41 4.48998555433688e-05
4.48 3.81603301510517e-05
4.55 5.38021717088866e-05
4.62 4.27848232024243e-05
4.69 3.81642289397487e-05
4.76 4.79877661980246e-05
4.83 4.25607935104198e-05
4.9 3.98858498416286e-05
4.97 4.61935430896674e-05
5.04 5.43559324949134e-05
5.11 3.93105870729659e-05
5.18 5.06858884351038e-05
5.25 3.75295755039805e-05
5.32 3.79615726283766e-05
5.39 4.39389617129604e-05
5.46 5.23156113330035e-05
5.53 4.71812930082226e-05
5.6 4.40991191210663e-05
5.67 4.567366052562e-05
5.74 3.51506505320713e-05
5.81 4.19911864685904e-05
5.88 4.42914833010801e-05
5.95 5.79129179028826e-05
6.02 4.60434010668019e-05
6.09 4.88821137350342e-05
6.16 4.28430092761635e-05
6.23 3.61698599501768e-05
6.3 4.45495033359256e-05
6.37 5.37303651840249e-05
6.44 5.31921252265132e-05
6.51 5.00759259628648e-05
6.58 5.36922965948586e-05
6.65 3.50136113251307e-05
6.72 3.68997378382172e-05
6.79 4.55872672847677e-05
6.86 5.29988488160821e-05
6.93 5.7578040884354e-05
7 5.17929739977355e-05
7.07 5.06513822990601e-05
7.14 3.50042688451785e-05
7.21 3.63212164671878e-05
7.28 4.50263557905482e-05
7.35 6.06906861651384e-05
7.42 5.61313803407268e-05
7.49 5.72582424695652e-05
7.56 5.02507016799073e-05
7.63 3.130275774923e-05
7.7 3.82778961390778e-05
7.77 4.87919951191259e-05
7.84 5.78773708207576e-05
7.91 6.35306612576156e-05
7.98 5.71760241646769e-05
8.05 4.76685728387104e-05
8.12 3.1864484095592e-05
8.19 3.53176285942104e-05
8.26 4.71638789646972e-05
8.33 6.53822623939952e-05
8.4 6.19263677946327e-05
8.47 6.21246475256267e-05
8.54 4.7631106249992e-05
8.61 2.75914906363624e-05
8.68 3.51955656159441e-05
8.75 5.17095876581582e-05
8.82 6.26134925180939e-05
8.89 7.06627186518842e-05
8.96 6.01853254269349e-05
9.03 4.77835467564542e-05
9.1 2.80291196676346e-05
9.17 3.17996438240374e-05
9.24 4.90961775330301e-05
9.31 7.01585440955095e-05
9.38 6.82035385526761e-05
9.45 6.62806341238243e-05
9.52 4.73070951859677e-05
9.59 2.39057994135101e-05
9.66 3.00096638278051e-05
9.73 5.36596293420005e-05
9.8 6.65255575078428e-05
9.87 7.76533847805473e-05
9.94 6.36257443656662e-05
10.01 4.88461665226319e-05
10.08 2.46995571746245e-05
10.15 2.69322885528629e-05
10.22 4.95708660153144e-05
10.29 7.37968104039767e-05
10.36 7.43392002165623e-05
10.43 7.22020112558318e-05
10.5 4.74074179440303e-05
10.57 2.15124167675431e-05
10.64 2.48668504520644e-05
10.71 5.42640655415253e-05
10.78 6.89828926261583e-05
10.85 8.27367519745929e-05
10.92 6.92661218689489e-05
10.99 5.24598705340464e-05
11.06 2.08669391193178e-05
11.13 2.11104993389664e-05
11.2 4.92654375251005e-05
11.27 7.76000213251263e-05
11.34 7.83891399862289e-05
11.41 7.77996392690697e-05
11.48 5.19057632107643e-05
11.55 2.09593663172408e-05
11.62 1.6818960766223e-05
11.69 5.15602015786375e-05
11.76 7.09902407978891e-05
11.83 8.82311453689709e-05
11.9 7.41520468392026e-05
11.97 5.93620640379722e-05
12.04 2.4766369388615e-05
12.11 1.66144064835524e-05
12.18 4.64508061815926e-05
12.25 7.66594398476387e-05
12.32 8.25140128814895e-05
12.39 8.35149077990051e-05
12.46 5.7085430595691e-05
12.53 3.11735372919878e-05
12.6 1.26523293835225e-05
12.67 5.14420554340413e-05
12.74 7.02822217347468e-05
12.81 8.97971764285083e-05
12.88 8.09158141354835e-05
12.95 6.50456557847039e-05
13.02 3.16256477661598e-05
13.09 1.55903337936107e-05
13.16 4.28823282026413e-05
13.23 7.87003133898119e-05
13.3 8.31175189287023e-05
13.37 8.83531285282406e-05
13.44 6.74314841543512e-05
13.51 3.82433561998683e-05
13.58 1.73627110993782e-05
13.65 4.39461396323524e-05
13.72 6.79259412290857e-05
13.79 9.43604958488717e-05
13.86 8.35374157169314e-05
13.93 7.33821019200812e-05
14 4.76520070371885e-05
14.07 2.13295342281227e-05
14.14 4.12803432408406e-05
14.21 7.05847130264267e-05
14.28 8.2468075879363e-05
14.35 9.70441063546778e-05
14.42 7.32116954893756e-05
14.49 5.11394105585604e-05
14.56 3.36203607352618e-05
14.63 4.06368762565423e-05
14.7 6.68146999583406e-05
14.77 8.72922339944777e-05
14.84 8.63274020337585e-05
14.91 8.72725358823226e-05
14.98 5.70983306515743e-05
15.05 3.92061496615719e-05
15.12 3.90571396001184e-05
15.19 6.47982502976694e-05
15.26 8.30907968786546e-05
15.33 9.39471532331735e-05
15.4 8.30829117697271e-05
15.47 6.66199928884231e-05
15.54 4.66709923162957e-05
15.61 4.82743063439731e-05
15.68 5.7997957871635e-05
15.75 8.27829685197903e-05
15.82 8.6791456781605e-05
15.89 9.43219121602067e-05
15.96 7.28439405298414e-05
};
\addlegendentry{p-OpInf}
\addplot [line width=2pt, darkorange, dashed]
table {%
0 0
0.07 4.16896956865551e-06
0.14 6.90009759097166e-06
0.21 1.3103733770701e-05
0.28 1.81309608835152e-05
0.35 2.51491285156283e-05
0.42 2.87917754476262e-05
0.49 2.89326892101446e-05
0.56 2.23275876507707e-05
0.63 1.01598701652709e-05
0.7 6.4247568410657e-06
0.77 2.61119933801448e-05
0.84 4.18853629266122e-05
0.91 5.36913083628157e-05
0.98 5.37429283433775e-05
1.05 4.35233247553399e-05
1.12 2.1790546886826e-05
1.19 7.71354430810634e-06
1.26 3.69078374116292e-05
1.33 6.33918206937901e-05
1.4 7.60549840076215e-05
1.47 7.57403909077367e-05
1.54 5.62866266568209e-05
1.61 2.38512276502077e-05
1.68 1.63956900497064e-05
1.75 5.66364593712259e-05
1.82 8.42413837020868e-05
1.89 9.75024486338338e-05
1.96 8.66249357413645e-05
2.03 5.84641609407485e-05
2.1 1.44299244961237e-05
2.17 3.4793769767264e-05
2.24 7.62616265051844e-05
2.31 0.000104059645963114
2.38 0.000105545429319403
2.45 8.6987438170662e-05
2.52 4.59605161374044e-05
2.59 5.5789956235407e-06
2.66 5.29446414166283e-05
2.73 9.13555879687958e-05
2.8 0.000106777640307668
2.87 0.000102447876309497
2.94 7.20202346486719e-05
3.01 3.11557378481185e-05
3.08 1.89342084310103e-05
3.15 6.04615315823089e-05
3.22 8.72360925355299e-05
3.29 9.8614352097262e-05
3.36 8.61921890605488e-05
3.43 6.28200287043244e-05
3.5 2.4847371580203e-05
3.57 1.55225038693664e-05
3.64 4.9255480674251e-05
3.71 7.57706634684045e-05
3.78 8.5440205335135e-05
3.85 8.56430528994797e-05
3.92 6.59860648183736e-05
3.99 3.93394119115863e-05
4.06 4.35143721249426e-06
4.13 3.81167092589125e-05
4.2 7.03618015980324e-05
4.27 9.51148844366423e-05
4.34 9.72189153217493e-05
4.41 8.55754429807433e-05
4.48 5.09674318979335e-05
4.55 7.37463616608217e-06
4.62 4.16393236061803e-05
4.69 8.46944604027109e-05
4.76 0.0001067861295916
4.83 0.000112038465330971
4.9 8.79555772762424e-05
4.97 5.0561938323398e-05
5.04 3.83984926089441e-06
5.11 4.95950124443679e-05
5.18 8.61759662359357e-05
5.25 0.000109753182737893
5.32 0.000106183655166001
5.39 8.92665450379039e-05
5.46 5.0751185572604e-05
5.53 7.11464325361212e-06
5.6 3.95966560530984e-05
5.67 8.16760232991265e-05
5.74 0.000105047201354596
5.81 0.00011623679977519
5.88 9.88920054794185e-05
5.95 6.72628486340078e-05
6.02 1.76673515573378e-05
6.09 3.6944056066046e-05
6.16 8.30565311044401e-05
6.23 0.000118586388370569
6.3 0.000124148825628159
6.37 0.000111562021394868
6.44 7.10375739261879e-05
6.51 1.99444230288412e-05
6.58 3.53283204630905e-05
6.65 8.62895948597693e-05
6.72 0.00011553189135543
6.79 0.000130291663887679
6.86 0.000113819801427063
6.93 8.20738125283176e-05
7 3.09750780132931e-05
7.07 2.7355120321284e-05
7.14 7.85120367816998e-05
7.21 0.000121888383688936
7.28 0.000135246519095848
7.35 0.000129874832308416
7.42 9.3010277311619e-05
7.49 4.09527483312833e-05
7.56 2.07449974870551e-05
7.63 8.08827895423434e-05
7.7 0.000120466964883981
7.77 0.000144937109753151
7.84 0.000134655941258773
7.91 0.000105063923439298
7.98 5.21538571082345e-05
8.05 1.42495270602289e-05
8.12 7.15340534912989e-05
8.19 0.000124157435493417
8.26 0.000146276570884756
8.33 0.00014864695545062
8.4 0.000116574860442928
8.47 6.54109750661505e-05
8.54 9.9148961417209e-06
8.61 6.91050885344238e-05
8.68 0.000119046854529394
8.75 0.000155411354363349
8.82 0.000155086288377154
8.89 0.000131505093833184
8.96 7.96755825892443e-05
9.03 1.6060158363381e-05
9.1 5.80734812767514e-05
9.17 0.000121013329382868
9.24 0.000154069535957784
9.31 0.000166768651021077
9.38 0.000142526118570681
9.45 9.48118822527855e-05
9.52 3.15974031302307e-05
9.59 5.12114032702743e-05
9.66 0.000111806769428543
9.73 0.000161607306612772
9.8 0.000173372527537624
9.87 0.000158222838774401
9.94 0.000110382193408395
10.01 4.27348445424314e-05
10.08 3.78795671303195e-05
10.15 0.000109320959325272
10.22 0.00015548205147458
10.29 0.000182491322720676
10.36 0.000170277832609504
10.43 0.000128639731390213
10.5 6.38926061536121e-05
10.57 3.03979758471367e-05
10.64 9.82282962439053e-05
10.71 0.000160586677031277
10.78 0.000185370061539214
10.85 0.000182247201613962
10.92 0.000143961324920051
10.99 7.9082810736551e-05
11.06 2.15689610710205e-05
11.13 8.97949418662034e-05
11.2 0.00015191926230059
11.27 0.000195094919942378
11.34 0.000195484113739154
11.41 0.000160885311811985
11.48 9.89066196214929e-05
11.55 2.55132669897993e-05
11.62 7.28660302658175e-05
11.69 0.000148012090388915
11.76 0.000191516536104964
11.83 0.000207012493600726
11.9 0.000181454011113764
11.97 0.000118824352629308
12.04 4.28324859561131e-05
12.11 6.57030486137327e-05
12.18 0.000137681093564759
12.25 0.000194408310130553
12.32 0.000211981206940423
12.39 0.000194523005818193
12.46 0.000143493279179375
12.53 6.08859329672018e-05
12.6 4.44428193014715e-05
12.67 0.000132662684940373
12.74 0.000192406382234318
12.81 0.000221376914441843
12.88 0.000209100234174992
12.95 0.000158311176511612
13.02 8.597829262732e-05
13.09 3.24915325890263e-05
13.16 0.000112546154255149
13.23 0.00019114182737076
13.3 0.000228699508051834
13.37 0.000223737403149053
13.44 0.00018088786384633
13.51 0.000101736197822424
13.58 2.68868579776084e-05
13.65 9.87510804841073e-05
13.72 0.00017845437324812
13.79 0.000232587644753733
13.86 0.000240644890321233
13.93 0.000199302427723662
14 0.000128768919050584
14.07 3.58320544535475e-05
14.14 7.64079551740141e-05
14.21 0.000168630111842298
14.28 0.000230225862868274
14.35 0.000250600369331405
14.42 0.000224657393092769
14.49 0.000149183256540417
14.56 5.92308683124252e-05
14.63 6.22356837371074e-05
14.7 0.000152283971232896
14.77 0.000225866396705093
14.84 0.000259852178985879
14.91 0.000240741809411342
14.98 0.000180148338495393
15.05 7.86769709961656e-05
15.12 3.87967129385699e-05
15.19 0.000139448634741091
15.26 0.000218651758058701
15.33 0.00026251046921041
15.4 0.000261136860912245
15.47 0.000201104033385185
15.54 0.000110811831325521
15.61 2.35282331942445e-05
15.68 0.000118835595700312
15.75 0.000209526540810337
15.82 0.000266519031382113
15.89 0.000271929070272498
15.96 0.000229997920670614
};
\addlegendentry{fi-OpInf}
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_error_valid_dt_0p01_tend1p5_freq1_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t (s)},
xmajorgrids,
xmin=-0.075, xmax=1.575,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-07, ymax=0.01,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=2.8pt, green01270]
table {%
0 0
0.02 5.89641956562481e-05
0.04 0.000189393123254324
0.06 0.000184124715546274
0.08 5.7427643190358e-05
0.1 0.000141430762870047
0.12 2.74914250369579e-05
0.14 0.000160601669755791
0.16 8.72435646805637e-05
0.18 0.000234949381599851
0.2 0.000203813683660139
0.22 0.000163993935136087
0.24 0.000227116852377621
0.26 2.1439097535099e-05
0.28 0.000157360182491739
0.3 0.000108768077298018
0.32 9.8432370571298e-05
0.34 8.72136464751126e-05
0.36 0.00015960611948073
0.38 0.000155086730378229
0.4 6.49610130144786e-05
0.42 4.73989608361654e-05
0.44 7.81521424021021e-05
0.46 0.000201476926777304
0.48 0.000123966825287674
0.5 5.79794765586599e-05
0.52 6.84603863276741e-05
0.54 4.00708357021653e-05
0.56 0.000106513094546918
0.58 6.72818414328914e-05
0.6 0.00015887947724761
0.62 0.000148018891737717
0.64 8.62910324210821e-05
0.66 0.000109769674816027
0.68 0.000104228748075433
0.7 0.000158368439722692
0.72 0.000133450366165999
0.74 5.98631494266875e-05
0.76 8.21758074732221e-05
0.78 0.000129214372437251
0.8 0.000102113831938998
0.82 9.07792935638072e-05
0.84 5.73754259734375e-05
0.86 0.00010533531683647
0.88 0.000157237451606826
0.9 6.09509884177635e-05
0.92 0.000106007177496801
0.94 9.6421212576956e-05
0.96 0.000106636115386234
0.98 0.000122510379885708
1 4.96172071640819e-05
1.02 0.000127681845232441
1.04 0.000117200806939122
1.06 8.02401019933116e-05
1.08 7.03945873014671e-05
1.1 9.89323020920445e-05
1.12 0.000118567645389392
1.14 9.86990965263107e-05
1.16 2.30183138584155e-05
1.18 6.94215322866437e-05
1.2 0.000132344896926383
1.22 7.50606024424852e-05
1.24 0.000100454994740549
1.26 9.43504905419089e-05
1.28 0.000144187862603936
1.3 0.000167219831140415
1.32 6.07720817202297e-05
1.34 0.000106193794335656
1.36 0.00011353210298505
1.38 0.000142637051666654
1.4 0.00014205096366856
1.42 3.60210129487753e-05
1.44 6.44770129328942e-05
1.46 9.25481136455844e-05
1.48 4.36861893659007e-05
1.5 4.87272873809564e-05
};
\addlegendentry{p-OpInf}
\addplot [line width=2.8pt, darkorange]
table {%
0 0
0.02 7.3103789500357e-06
0.04 8.15879190111212e-06
0.06 9.6578498461115e-06
0.08 1.39573010484189e-05
0.1 1.54471020781752e-05
0.12 1.90936932744238e-05
0.14 2.29144145822582e-05
0.16 2.81851466324138e-05
0.18 3.36977971181915e-05
0.2 4.11648983483777e-05
0.22 4.41746111646322e-05
0.24 4.92967644268789e-05
0.26 5.33411181224497e-05
0.28 5.81434001668134e-05
0.3 6.22373494347356e-05
0.32 6.82115982988565e-05
0.34 7.23904686067315e-05
0.36 7.53741443920865e-05
0.38 7.60971668566008e-05
0.4 7.55566627190257e-05
0.42 7.37201130613912e-05
0.44 7.04475325012541e-05
0.46 6.73460393059547e-05
0.48 6.19782253057724e-05
0.5 5.73572388805049e-05
0.52 4.97185585951762e-05
0.54 4.06232335390001e-05
0.56 2.85793110180792e-05
0.58 2.11259662118516e-05
0.6 1.45769081764216e-05
0.62 1.35892132405445e-05
0.64 2.1775014196416e-05
0.66 3.17591927300896e-05
0.68 4.38374201064973e-05
0.7 5.09463161788683e-05
0.72 6.21899453292256e-05
0.74 7.09933010001187e-05
0.76 8.06554101108721e-05
0.78 8.31731677247746e-05
0.8 8.91549059511885e-05
0.82 8.9132471003695e-05
0.84 9.12397795623684e-05
0.86 8.95755936478608e-05
0.88 9.05171067645259e-05
0.9 8.72267045140246e-05
0.92 8.72420386669564e-05
0.94 8.0162492418361e-05
0.96 7.27792333211393e-05
0.98 6.33759334449966e-05
1 5.65191349258735e-05
1.02 4.4680311577377e-05
1.04 3.31105003433273e-05
1.06 2.41363629624476e-05
1.08 1.98407901835927e-05
1.1 1.53692492300035e-05
1.12 1.85154412367623e-05
1.14 3.36219389021756e-05
1.16 5.03880677900623e-05
1.18 6.10715052072675e-05
1.2 6.89610509613358e-05
1.22 7.76820284374279e-05
1.24 8.47003062512489e-05
1.26 8.84050705389973e-05
1.28 9.08998594247266e-05
1.3 9.19487559727047e-05
1.32 9.34946899257599e-05
1.34 9.17667337117865e-05
1.36 8.6733492691542e-05
1.38 7.77134931229769e-05
1.4 7.30982754914086e-05
1.42 6.74585418338227e-05
1.44 6.03541015948727e-05
1.46 5.46118225932575e-05
1.48 5.60700044693331e-05
1.5 5.04642584907793e-05
};
\addlegendentry{fi-OpInf}
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_maxerror_freq0p5_1_dt_0p01_tend0p5_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=-0.7395, xmax=15.7495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max. relative error},
ymajorgrids,
ymin=1e-06, 
ymax=0.5,
xmax = 8,
ymode=log,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot[green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks] table[x = fr, y = popinf,  col sep=comma] {pics/cbeam/csv/ex1_text_freq_05_1_popinf.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/cbeam/csv/ex1_text_freq_05_1_fopinf.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [ultra thick, black, forget plot]
table {%
0.5 1e-06
0.5 1
};
\addplot [ultra thick, black, forget plot]
table {%
	1 1e-06
	1 1
};
%\legend{};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_maxerror_freq1_3_dt_0p01_tend1p5_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=-0.7395, xmax=15.7495,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={max \(\displaystyle \epsilon\) (-)},
ylabel={\empty},
ymajorgrids,
ymin=1e-06, 
ymax=0.5,
xmax = 8,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/cbeam/csv/ex1_text_freq_1_3_popinf.csv};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/cbeam/csv/ex1_text_freq_1_3_fopinf.csv};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
1 1e-06
1 1
};
\addplot [ultra thick, black, forget plot]
table {%
3 1e-06
3 1
};
\legend{};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_maxerror_freq3_5_dt_0p01_tend2_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=-0.7395, xmax=15.7495,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={max \(\displaystyle \epsilon\) (-)},
ylabel={}, 
xmax=8, 
ymajorgrids,
ymin=1e-06,  
ymax=0.5,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/cbeam/csv/ex1_text_freq_3_5_popinf.csv};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/cbeam/csv/ex1_text_freq_3_5_fopinf.csv};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
3 1e-06
3 1
};
\addplot [ultra thick, black, forget plot]
table {%
5 1e-06
5 1
};
\legend{};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_svd_f.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={r},
xmajorgrids,
xmin=-3, xmax=81,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma / \sigma_{max}\)},
ymajorgrids,
ymin=1.41253754462275e-18, ymax=7.07945784384138,
ymode=log,
ytick style={color=black},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000},
yticklabels={
  \(\displaystyle {10^{-21}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{6}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, black, mark=o, mark size=2, mark options={solid}, only marks]
table {%
0 1
1 0.015312047581746
2 0.000310147898712378
3 2.75959407005178e-05
4 4.82097124296808e-06
5 1.22441070595319e-06
6 4.31622954063824e-07
7 1.78100661919927e-07
8 8.67743986500293e-08
9 4.66551327401354e-08
10 2.89110017330974e-08
11 1.59221721255257e-08
12 1.01058934252917e-08
13 5.80737521174464e-09
14 5.69132986391671e-09
15 1.43654960925018e-09
16 7.3507025880727e-10
17 6.50595939404898e-10
18 4.45793246771158e-10
19 7.20553994530257e-12
20 1.82459775205363e-13
21 1.39011399807396e-13
22 5.28320010923526e-14
23 7.82954201858568e-15
24 5.28560369428251e-15
25 3.30084912650579e-15
26 7.04535720039237e-16
27 5.22727513663356e-16
28 2.30687638210182e-16
29 1.74731601905915e-16
30 1.39049680030563e-16
31 1.06768806806476e-16
32 9.59500405313704e-17
33 9.59500405313704e-17
34 9.59500405313704e-17
35 9.59500405313704e-17
36 9.59500405313704e-17
37 9.59500405313704e-17
38 9.59500405313704e-17
39 9.59500405313704e-17
40 9.59500405313704e-17
41 9.59500405313704e-17
42 9.59500405313704e-17
43 9.59500405313704e-17
44 9.59500405313704e-17
45 9.59500405313704e-17
46 9.59500405313704e-17
47 9.59500405313704e-17
48 9.59500405313704e-17
49 9.59500405313704e-17
50 7.46497758975963e-17
};
\addlegendentry{$f \in [0.5 , 1]$ Hz}
\addplot [semithick, black, mark=diamond, mark size=2, mark options={solid}, only marks]
table {%
0 1
1 0.0203338859688381
2 0.00039375935596589
3 3.08031465555279e-05
4 4.53235262419085e-06
5 1.09751598753348e-06
6 3.67014806315636e-07
7 1.50805728475937e-07
8 7.20138010243145e-08
9 3.92866848336345e-08
10 2.36088429850788e-08
11 1.3576300219153e-08
12 8.33102830480686e-09
13 6.83784758601254e-09
14 5.81739107957265e-09
15 3.40538925514246e-09
16 2.65329049419667e-09
17 1.9869913671975e-09
18 1.42306154992201e-09
19 8.41659596685618e-10
20 7.45765600897958e-10
21 7.02898810404598e-10
22 3.98290249128496e-10
23 1.8885960425429e-10
24 1.55724327442289e-10
25 1.11840809410842e-10
26 5.14149328470272e-11
27 2.49807409448052e-11
28 6.15997165958573e-12
29 1.86572407886724e-12
30 1.11036795097701e-12
31 6.91370328087946e-14
32 3.41319148271115e-14
33 2.2363201758684e-14
34 1.00124484058097e-14
35 2.02819079045795e-15
36 1.51574647598997e-15
37 1.02085498179344e-15
38 7.35663516008863e-16
39 6.76208183567884e-16
40 4.73709313453669e-16
41 2.37097342034612e-16
42 1.86486844783258e-16
43 1.64564654492404e-16
44 1.64125663478471e-16
45 1.23074377588517e-16
46 1.22903376153191e-16
47 7.95468386204646e-17
48 7.95468386204646e-17
49 7.95468386204646e-17
50 7.95468386204646e-17
51 7.95468386204646e-17
52 7.95468386204646e-17
53 7.95468386204646e-17
54 7.95468386204646e-17
55 7.95468386204646e-17
56 7.95468386204646e-17
57 7.95468386204646e-17
58 7.95468386204646e-17
59 7.95468386204646e-17
60 7.95468386204646e-17
61 7.95468386204646e-17
62 7.95468386204646e-17
63 7.95468386204646e-17
64 7.95468386204646e-17
65 7.95468386204646e-17
66 7.95468386204646e-17
67 7.95468386204646e-17
68 7.95468386204646e-17
69 7.95468386204646e-17
70 7.95468386204646e-17
71 7.95468386204646e-17
72 7.95468386204646e-17
73 7.95468386204646e-17
74 7.95468386204646e-17
75 7.95468386204646e-17
76 7.95468386204646e-17
77 7.95468386204646e-17
78 7.95468386204646e-17
79 7.95468386204646e-17
};
\addlegendentry{$f \in [1, \; 3]$ Hz}
\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, only marks]
table {%
0 1
1 0.138340173896263
2 0.00376294062532942
3 0.00032260081598158
4 4.62421741501723e-05
5 1.10871706098975e-05
6 3.69604287127299e-06
7 1.51902438037638e-06
8 7.25163302562039e-07
9 3.95399136334086e-07
10 2.37707957858299e-07
11 1.36854267200016e-07
12 8.38514802282797e-08
13 6.88271474705132e-08
14 6.06946042459946e-08
15 3.4355619588786e-08
16 2.67370076358029e-08
17 2.00970900166216e-08
18 1.44505571508203e-08
19 8.64053266236997e-09
20 7.79254260341773e-09
21 7.11638515417939e-09
22 4.97977360051651e-09
23 2.96276531360538e-09
24 1.9320736127674e-09
25 1.76184061249113e-09
26 1.15164087105602e-09
27 7.83919838561793e-10
28 5.3356831969935e-10
29 3.80069963162741e-10
30 2.15630744114883e-10
31 2.27630206362762e-11
32 8.94275945458505e-12
33 1.90779329936048e-12
34 7.82711086957152e-13
35 9.61606254460915e-14
36 2.92216346327567e-14
37 2.32631563843053e-14
38 1.18945561840311e-14
39 2.69853284734875e-15
40 1.37318709132594e-15
41 1.31194111871298e-15
42 1.04296078491935e-15
43 5.97073910345991e-16
44 4.78992951253572e-16
45 3.39519719480296e-16
46 2.34792002907958e-16
47 1.85225046007268e-16
48 1.84123268439647e-16
49 1.4212113741035e-16
50 1.18118558698402e-16
51 1.10911974826039e-16
52 7.23350454377114e-17
53 7.23350454377114e-17
54 7.23350454377114e-17
55 7.23350454377114e-17
56 7.23350454377114e-17
57 7.23350454377114e-17
58 7.23350454377114e-17
59 7.23350454377114e-17
60 7.23350454377114e-17
61 7.23350454377114e-17
62 7.23350454377114e-17
63 7.23350454377114e-17
64 7.23350454377114e-17
65 7.23350454377114e-17
66 7.23350454377114e-17
67 7.23350454377114e-17
68 7.23350454377114e-17
69 7.23350454377114e-17
70 7.23350454377114e-17
71 7.23350454377114e-17
72 7.23350454377114e-17
73 7.23350454377114e-17
74 7.23350454377114e-17
75 7.23350454377114e-17
76 7.23350454377114e-17
77 7.23350454377114e-17
78 7.23350454377114e-17
79 7.23350454377114e-17
};
\addlegendentry{$f \in [3 , \; 5]$ Hz}
\addplot [very thick, darkred, dash pattern=on 11.1pt off 4.8pt, forget plot]
table {%
4 1e-19
4 80
};
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_traj_freq0p5_1_dt_0p01_tend0p5_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \plotw,
height = \ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.6)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.0245, xmax=0.5145,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, m},
ymajorgrids,
ymin=-5e-06, ymax=5e-06,
ytick style={color=black},
ytick={-6e-06,-4e-06,-2e-06,0,2e-06,4e-06,6e-06},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4,6},
every y tick scale label/.style={
	at={(-0.07,0.99)},xshift=12pt,anchor=north west,inner sep=0pt
}
]
\addplot [line width=\linew, steelblue31119180]
table[x = time, y = fom,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_05_1.csv};
\addlegendentry{\texttt{FOM}}
\addplot [line width=\linew, green, dash pattern=on 25.9pt off 11.2pt]
table[x = time, y = popinf,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_05_1.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table[x = time, y = fopinf,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_05_1.csv};
\addlegendentry{\texttt{fi-OpInf}}
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_traj_freq1_3_dt_0p01_tend1p5_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \plotw,
height = \ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.0745, xmax=1.5645,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, m},
ymajorgrids,
ymin=-5e-06, ymax=5e-06,
ytick style={color=black},
ytick={-6e-06,-4e-06,-2e-06,0,2e-06,4e-06,6e-06},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4,6},
every y tick scale label/.style={
	at={(-0.07,0.99)},xshift=12pt,anchor=north west,inner sep=0pt
}
]
\addplot [line width=\linew, steelblue31119180]
table[x = time, y = fom,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_1_3.csv};
\addlegendentry{\texttt{FOM}}
\addplot [line width=\linew, green, dash pattern=on 25.9pt off 11.2pt]
table[x = time, y = popinf,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_1_3.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table[x = time, y = fopinf,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_1_3.csv};
\addlegendentry{\texttt{fi-OpInf}}
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_traj_freq3_5_dt_0p01_tend2_r4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \plotw,
height = \ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.0995, xmax=2.0895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, m},
ymajorgrids,
ymin=-5e-06, ymax=5e-06,
ytick style={color=black},
ytick={-6e-06,-4e-06,-2e-06,0,2e-06,4e-06,6e-06},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4,6},
every y tick scale label/.style={
	at={(-0.07,0.99)},xshift=12pt,anchor=north west,inner sep=0pt
}
]
\addplot [line width=\linew, steelblue31119180]
table[x = time, y = fom,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_3_5.csv};
\addlegendentry{\texttt{FOM}}
\addplot [line width=\linew, green, dash pattern=on 25.9pt off 11.2pt]
table[x = time, y = popinf,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_3_5.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table[x = time, y = fopinf,  col sep=comma] {pics/cbeam/csv/ex1_valid_traj_freq_3_5.csv};
\addlegendentry{\texttt{fi-OpInf}}
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_traj_test_dt_0p001_tend16_freq1_3_chirp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t (s)},
xmajorgrids,
xmin=-0.7975, xmax=16.7475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) (m)},
ymajorgrids,
ymin=-5e-05, ymax=5e-05,
ytick style={color=black},
ytick={-6e-05,-4e-05,-2e-05,0,2e-05,4e-05,6e-05},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4,6}
]
\addplot [line width=2.8pt, steelblue31119180]
table {%
0 0
0.05 -1.90797324881343e-08
0.1 -1.06458199950583e-07
0.15 -2.69872032929732e-07
0.2 -5.33640032160808e-07
0.25 -9.25526677695939e-07
0.3 -1.39317994400161e-06
0.35 -1.86830905910355e-06
0.4 -2.31054049248282e-06
0.45 -2.6289657859782e-06
0.5 -2.7171962405634e-06
0.55 -2.53784231552843e-06
0.6 -2.06265177355301e-06
0.65 -1.25997414130624e-06
0.7 -1.86057925221434e-07
0.75 1.05169456696717e-06
0.8 2.36068997559237e-06
0.85 3.59729734434581e-06
0.9 4.57613924898836e-06
0.95 5.1709642105443e-06
1 5.2856214137163e-06
1.05 4.82373016018176e-06
1.1 3.78301312868211e-06
1.15 2.25419928579484e-06
1.2 3.44490315738802e-07
1.25 -1.77301495584817e-06
1.3 -3.84283470614934e-06
1.35 -5.63360753641717e-06
1.4 -6.94429495176949e-06
1.45 -7.56637379582781e-06
1.5 -7.37645885175003e-06
1.55 -6.37520675577779e-06
1.6 -4.61615261362471e-06
1.65 -2.2385150040438e-06
1.7 4.9049731551732e-07
1.75 3.27310366702564e-06
1.8 5.81993932127649e-06
1.85 7.8112956383097e-06
1.9 8.98098305651238e-06
1.95 9.19346935132976e-06
2 8.39118363326886e-06
2.05 6.6130411037687e-06
2.1 4.06050431302116e-06
2.15 1.02308970206482e-06
2.2 -2.18480008075109e-06
2.25 -5.18773707991779e-06
2.3 -7.61518327825097e-06
2.35 -9.20656454583095e-06
2.4 -9.7838101585496e-06
2.45 -9.25630300125491e-06
2.5 -7.70379641211875e-06
2.55 -5.33425505171785e-06
2.6 -2.40711678849648e-06
2.65 7.35124838384097e-07
2.7 3.70580750147884e-06
2.75 6.19049249761869e-06
2.8 7.94327537031646e-06
2.85 8.77525329076689e-06
2.9 8.64110683915741e-06
2.95 7.63055786997843e-06
3 5.88736511195912e-06
3.05 3.634303995879e-06
3.1 1.16761942585433e-06
3.15 -1.25111543488876e-06
3.2 -3.40704287499692e-06
3.25 -5.09828111479563e-06
3.3 -6.20817096391558e-06
3.35 -6.72319039006715e-06
3.4 -6.65368938181612e-06
3.45 -6.04948598135808e-06
3.5 -5.02972664656355e-06
3.55 -3.7016704059264e-06
3.6 -2.1443280281761e-06
3.65 -4.69575805470473e-07
3.7 1.21819409272642e-06
3.75 2.85475807044019e-06
3.8 4.34277321698742e-06
3.85 5.55584466573627e-06
3.9 6.40134293338116e-06
3.95 6.78012985424783e-06
4 6.57591702346639e-06
4.05 5.74316210475013e-06
4.1 4.30822645104404e-06
4.15 2.33098075746587e-06
4.2 -3.43440466844425e-08
4.25 -2.53264777508236e-06
4.3 -4.89686469557662e-06
4.35 -6.85345156193054e-06
4.4 -8.11974114618912e-06
4.45 -8.50622062941863e-06
4.5 -7.95379322202009e-06
4.55 -6.49012928322229e-06
4.6 -4.26755787943295e-06
4.65 -1.57668569370801e-06
4.7 1.25506701268714e-06
4.75 3.90489312551233e-06
4.8 6.04859034739038e-06
4.85 7.4502520671692e-06
4.9 8.0145861778757e-06
4.95 7.73173645040136e-06
5 6.68382854036422e-06
5.05 5.06702364620049e-06
5.1 3.10244303666372e-06
5.15 9.85681074662726e-07
5.2 -1.08081287478422e-06
5.25 -2.93239721686588e-06
5.3 -4.48624897678711e-06
5.35 -5.67567305718586e-06
5.4 -6.43252196310558e-06
5.45 -6.731949041219e-06
5.5 -6.54983142854057e-06
5.55 -5.83537379837588e-06
5.6 -4.58519733450373e-06
5.65 -2.85638908692822e-06
5.7 -7.32375559736696e-07
5.75 1.624298905484e-06
5.8 3.95654297485233e-06
5.85 5.99720795058827e-06
5.9 7.49192855906863e-06
5.95 8.20060911444446e-06
6 7.99125139985904e-06
6.05 6.88233206473473e-06
6.1 4.9924340839227e-06
6.15 2.54847832249917e-06
6.2 -1.16516682184069e-07
6.25 -2.67080065920796e-06
6.3 -4.84121638772904e-06
6.35 -6.40238714095199e-06
6.4 -7.23416161829802e-06
6.45 -7.35041398829688e-06
6.5 -6.82215342828174e-06
6.55 -5.75175012573268e-06
6.6 -4.28869918140903e-06
6.65 -2.56476697046661e-06
6.7 -6.65706966361393e-07
6.75 1.30521572916425e-06
6.8 3.22671968651726e-06
6.85 4.98619533471022e-06
6.9 6.42800369132849e-06
6.95 7.35467523310414e-06
7 7.61093751678405e-06
7.05 7.09926401865549e-06
7.1 5.78345299065654e-06
7.15 3.76299580717352e-06
7.2 1.27403368372279e-06
7.25 -1.39053745258276e-06
7.3 -3.90056790519885e-06
7.35 -5.92341832866676e-06
7.4 -7.23201573553402e-06
7.45 -7.73271688700769e-06
7.5 -7.42519703901611e-06
7.55 -6.41857541394159e-06
7.6 -4.90853746934397e-06
7.65 -3.07936458249577e-06
7.7 -1.08491381122897e-06
7.75 9.25583896051851e-07
7.8 2.84358486607259e-06
7.85 4.58972189916195e-06
7.9 6.04134565077118e-06
7.95 7.04790813155779e-06
8 7.47745357343983e-06
8.05 7.2039479035155e-06
8.1 6.15064872494254e-06
8.15 4.37595507211942e-06
8.2 2.058528060183e-06
8.25 -5.44538681436037e-07
8.3 -3.09647920637036e-06
8.35 -5.25409681209523e-06
8.4 -6.77567685553275e-06
8.45 -7.52875624426931e-06
8.5 -7.48386328746039e-06
8.55 -6.7404482438189e-06
8.6 -5.46631610530487e-06
8.65 -3.81142615727418e-06
8.7 -1.91505527737639e-06
8.75 9.29178909300772e-08
8.8 2.12216225313944e-06
8.85 4.07011884757186e-06
8.9 5.7687063971913e-06
8.95 7.0286634930779e-06
9 7.66978753274656e-06
9.05 7.52791684014805e-06
9.1 6.53858149232421e-06
9.15 4.79619953588231e-06
9.2 2.50854594805239e-06
9.25 -3.52498733530269e-08
9.3 -2.49127015394426e-06
9.35 -4.56655730140737e-06
9.4 -6.08671880397481e-06
9.45 -6.96632079361244e-06
9.5 -7.20289523451432e-06
9.55 -6.86875158988341e-06
9.6 -6.03020197532356e-06
9.65 -4.71865571279441e-06
9.7 -2.98456911539309e-06
9.75 -9.09212392614388e-07
9.8 1.38739448793104e-06
9.85 3.68902402493658e-06
9.9 5.70235996100807e-06
9.95 7.15264431383678e-06
10 7.82733631911329e-06
10.05 7.61463272607815e-06
10.1 6.57091638951317e-06
10.15 4.89266691710259e-06
10.2 2.82142500820762e-06
10.25 6.06590016869929e-07
10.3 -1.53256485514725e-06
10.35 -3.46587923709877e-06
10.4 -5.11774768753587e-06
10.45 -6.39539582817024e-06
10.5 -7.19413110859432e-06
10.55 -7.40461866189893e-06
10.6 -6.9078272094732e-06
10.65 -5.65258080408507e-06
10.7 -3.73145049139902e-06
10.75 -1.35563634644354e-06
10.8 1.17975067782128e-06
10.85 3.52963057276665e-06
10.9 5.40637760093466e-06
10.95 6.65690549996422e-06
11 7.2334881184882e-06
11.05 7.16650878937819e-06
11.1 6.54343212670041e-06
11.15 5.43349672295857e-06
11.2 3.86503813660988e-06
11.25 1.89468447840457e-06
11.3 -3.58629698831833e-07
11.35 -2.711015651928e-06
11.4 -4.88836942353909e-06
11.45 -6.57502355245978e-06
11.5 -7.53324131207519e-06
11.55 -7.65406497749697e-06
11.6 -6.95906939172605e-06
11.65 -5.60777563204233e-06
11.7 -3.8298714883973e-06
11.75 -1.81869947666519e-06
11.8 2.82507829016808e-07
11.85 2.35297702529966e-06
11.9 4.28916725609258e-06
11.95 5.95586060041777e-06
12 7.14627061786073e-06
12.05 7.65162155890576e-06
12.1 7.34635983896239e-06
12.15 6.21779703629726e-06
12.2 4.40189152240346e-06
12.25 2.17452259506775e-06
12.3 -1.60278904816305e-07
12.35 -2.35919837567448e-06
12.4 -4.24917633913073e-06
12.45 -5.73636956971574e-06
12.5 -6.78042455904994e-06
12.55 -7.31149398410533e-06
12.6 -7.21919242379775e-06
12.65 -6.42479543727602e-06
12.7 -4.92552634995962e-06
12.75 -2.83062602832368e-06
12.8 -3.9766054958647e-07
12.85 2.03349813681745e-06
12.9 4.16381483755042e-06
12.95 5.78679872841897e-06
13 6.80265545948591e-06
13.05 7.21889984943704e-06
13.1 7.0740363524607e-06
13.15 6.36454461997821e-06
13.2 5.07831172520849e-06
13.25 3.25127758850758e-06
13.3 9.95826359380071e-07
13.35 -1.4569954768372e-06
13.4 -3.77499630112977e-06
13.45 -5.64530274799958e-06
13.5 -6.86539459508599e-06
13.55 -7.35657239122435e-06
13.6 -7.16266936574971e-06
13.65 -6.39672279183523e-06
13.7 -5.1426620134671e-06
13.75 -3.444289219086e-06
13.8 -1.3725871536242e-06
13.85 9.37608290229094e-07
13.9 3.26537339315338e-06
13.95 5.30248017989588e-06
14 6.75167431354716e-06
14.05 7.44471010060512e-06
14.1 7.35984558656586e-06
14.15 6.58973229385234e-06
14.2 5.29528320633099e-06
14.25 3.61639674768921e-06
14.3 1.63251611864165e-06
14.35 -5.66663582658273e-07
14.4 -2.81956569903463e-06
14.45 -4.89466513254132e-06
14.5 -6.5106939105421e-06
14.55 -7.41427569904661e-06
14.6 -7.49862048320841e-06
14.65 -6.82485416668074e-06
14.7 -5.54713774052369e-06
14.75 -3.84826710802511e-06
14.8 -1.88337456231898e-06
14.85 2.51473436761334e-07
14.9 2.45297423058636e-06
14.95 4.53019004838949e-06
15 6.22754629775584e-06
15.05 7.29636651434244e-06
15.1 7.56495722196408e-06
15.15 7.01950644821747e-06
15.2 5.80916281121756e-06
15.25 4.13768660985341e-06
15.3 2.17615989336692e-06
15.35 5.5768087680293e-08
15.4 -2.11522731805919e-06
15.45 -4.19844080030803e-06
15.5 -5.9658556271595e-06
15.55 -7.14958290092743e-06
15.6 -7.56325943180303e-06
15.65 -7.16326890677962e-06
15.7 -6.05048302023e-06
15.75 -4.42963458297654e-06
15.8 -2.5030248121443e-06
15.85 -3.98135963867355e-07
15.9 1.78279370123942e-06
15.95 3.89063309150426e-06
};
\addlegendentry{Full}
\addplot [line width=2.8pt, green, dash pattern=on 25.9pt off 11.2pt]
table {%
0 0
0.05 -1.96191554704713e-08
0.1 -1.05824688202189e-07
0.15 -2.69326025070722e-07
0.2 -5.34469468327826e-07
0.25 -9.25977788060533e-07
0.3 -1.39273476157147e-06
0.35 -1.86837427157709e-06
0.4 -2.31055893584363e-06
0.45 -2.6283036378714e-06
0.5 -2.71712268914776e-06
0.55 -2.53833746950761e-06
0.6 -2.06251775213054e-06
0.65 -1.25965581494177e-06
0.7 -1.86121415594118e-07
0.75 1.05193746152752e-06
0.8 2.3609664089847e-06
0.85 3.59679340394896e-06
0.9 4.57564998736703e-06
0.95 5.17100893183175e-06
1 5.28538324225353e-06
1.05 4.823451242074e-06
1.1 3.78323239249571e-06
1.15 2.2540409089315e-06
1.2 3.43943535848344e-07
1.25 -1.7728914251586e-06
1.3 -3.84247519637993e-06
1.35 -5.63357590880051e-06
1.4 -6.94382147600747e-06
1.45 -7.56570653467402e-06
1.5 -7.37650872983319e-06
1.55 -6.37520621379311e-06
1.6 -4.61561831359469e-06
1.65 -2.23844541013194e-06
1.7 4.90289158771239e-07
1.75 3.27333214511567e-06
1.8 5.81969919795991e-06
1.85 7.81041431411322e-06
1.9 8.98066218668671e-06
1.95 9.19334970175003e-06
2 8.39054645047049e-06
2.05 6.61284006880973e-06
2.1 4.0607676053758e-06
2.15 1.02277907468183e-06
2.2 -2.1849490537414e-06
2.25 -5.18703921083774e-06
2.3 -7.61475366266087e-06
2.35 -9.20638663548273e-06
2.4 -9.7829901991228e-06
2.45 -9.25576321571708e-06
2.5 -7.70401982900657e-06
2.55 -5.33403682451359e-06
2.6 -2.40675779012302e-06
2.65 7.3464827146129e-07
2.7 3.70544559632297e-06
2.75 6.19052314482325e-06
2.8 7.94255456920244e-06
2.85 8.77442649196051e-06
2.9 8.64112889141527e-06
2.95 7.63035748056804e-06
3 5.88684527990826e-06
3.05 3.63461448406443e-06
3.1 1.1679951955374e-06
3.15 -1.25137103265469e-06
3.2 -3.40669043575517e-06
3.25 -5.09747111347504e-06
3.3 -6.20810940077835e-06
3.35 -6.72303524619228e-06
3.4 -6.65298011473496e-06
3.45 -6.04952419350246e-06
3.5 -5.03011509629827e-06
3.55 -3.70131014439704e-06
3.6 -2.14429254124086e-06
3.65 -4.70192769183218e-07
3.7 1.21822400667278e-06
3.75 2.85485200576668e-06
3.8 4.34204169162372e-06
3.85 5.55556321915311e-06
3.9 6.40162863630657e-06
3.95 6.77967992134517e-06
4 6.57551633103764e-06
4.05 5.74356148528126e-06
4.1 4.30811529575072e-06
4.15 2.33054954137386e-06
4.2 -3.38257288073739e-08
4.25 -2.53218371054061e-06
4.3 -4.89704972368177e-06
4.35 -6.85294316139697e-06
4.4 -8.11897742112038e-06
4.45 -8.50636177610166e-06
4.5 -7.95368416917056e-06
4.55 -6.48946338643578e-06
4.6 -4.26778256659302e-06
4.65 -1.5771949083944e-06
4.7 1.25525992499729e-06
4.75 3.90451259564092e-06
4.8 6.04761596521638e-06
4.85 7.45014136415167e-06
4.9 8.01453247455156e-06
4.95 7.73096716951962e-06
5 6.68377228831306e-06
5.05 5.0675192847815e-06
5.1 3.1021804438721e-06
5.15 9.85716363678202e-07
5.2 -1.07992511339711e-06
5.25 -2.93218151490746e-06
5.3 -4.48633535370583e-06
5.35 -5.67490895594304e-06
5.4 -6.43216744759384e-06
5.45 -6.73234629681114e-06
5.5 -6.5494876990746e-06
5.55 -5.83496509822747e-06
5.6 -4.58576549172067e-06
5.65 -2.85655890706827e-06
5.7 -7.32059783296477e-07
5.75 1.62366652938254e-06
5.8 3.95589769423195e-06
5.85 5.99741098260035e-06
5.9 7.49152268912135e-06
5.95 8.19980586050312e-06
6 7.99145220894937e-06
6.05 6.88245593198323e-06
6.1 4.99190890434172e-06
6.15 2.54885144626778e-06
6.2 -1.15715832033482e-07
6.25 -2.67085530442303e-06
6.3 -4.84088829362011e-06
6.35 -6.40138567529351e-06
6.4 -7.23407679240943e-06
6.45 -7.35057002400914e-06
6.5 -6.82150631316687e-06
6.55 -5.75174600607506e-06
6.6 -4.28940972661138e-06
6.65 -2.56467039779843e-06
6.7 -6.65716829442172e-07
6.75 1.3042842328846e-06
6.8 3.22643534209285e-06
6.85 4.98638283954885e-06
6.9 6.42727287271119e-06
6.95 7.35420360500064e-06
7 7.61135898982568e-06
7.05 7.09901879027364e-06
7.1 5.78303601274743e-06
7.15 3.76368210890412e-06
7.2 1.27447199618048e-06
7.25 -1.39072476619741e-06
7.3 -3.89983919277711e-06
7.35 -5.92256040915406e-06
7.4 -7.23216456258739e-06
7.45 -7.73244048004205e-06
7.5 -7.42446294677141e-06
7.55 -6.41893693644513e-06
7.6 -4.9090125423521e-06
7.65 -3.0790635132401e-06
7.7 -1.08536950915835e-06
7.75 9.24630953689598e-07
7.8 2.84360825558909e-06
7.85 4.5895600155695e-06
7.9 6.04040788810176e-06
7.95 7.04783413460225e-06
8 7.47777085670884e-06
8.05 7.20339130371974e-06
8.1 6.15060427675809e-06
8.15 4.3767693434204e-06
8.2 2.05857729970804e-06
8.25 -5.44521751021509e-07
8.3 -3.09544055871605e-06
8.35 -5.25359605543986e-06
8.4 -6.77582880007633e-06
8.45 -7.52805892745594e-06
8.5 -7.48336092454148e-06
8.55 -6.74102941552547e-06
8.6 -5.46637875758462e-06
8.65 -3.81117427462824e-06
8.7 -1.9158970208215e-06
8.75 9.22437527068861e-08
8.8 2.12230964868923e-06
8.85 4.06948558620519e-06
8.9 5.76783599589561e-06
8.95 7.02887878722268e-06
9 7.66972206380719e-06
9.05 7.52725707522197e-06
9.1 6.53896741451973e-06
9.15 4.79685181485139e-06
9.2 2.50835079006358e-06
9.25 -3.47980838005397e-08
9.3 -2.49016984641377e-06
9.35 -4.56642688959065e-06
9.4 -6.0865921657621e-06
9.45 -6.96538246146241e-06
9.5 -7.20279437356804e-06
9.55 -6.86926351479298e-06
9.6 -6.02987474146176e-06
9.65 -4.71870617685483e-06
9.7 -2.98557361370125e-06
9.75 -9.09486315191716e-07
9.8 1.387366527046e-06
9.85 3.6879951446379e-06
9.9 5.70178451524416e-06
9.95 7.15289333034909e-06
10 7.82681674339169e-06
10.05 7.61416314021788e-06
10.1 6.57159683050565e-06
10.15 4.89295046692997e-06
10.2 2.82124893575568e-06
10.25 6.07477437605922e-07
10.3 -1.53169748592551e-06
10.35 -3.46594078445228e-06
10.4 -5.1171716972265e-06
10.45 -6.39448370915578e-06
10.5 -7.19436498857321e-06
10.55 -7.40477739865787e-06
10.6 -6.9073236729433e-06
10.65 -5.65305403145864e-06
10.7 -3.73233790872896e-06
10.75 -1.35561756063764e-06
10.8 1.17930902647709e-06
10.85 3.52846744188915e-06
10.9 5.40617308942172e-06
10.95 6.65690591299035e-06
11 7.23265493965979e-06
11.05 7.1664094681494e-06
11.1 6.54410318350743e-06
11.15 5.43337881586855e-06
11.2 3.86514909429801e-06
11.25 1.89582437561902e-06
11.3 -3.58132453118051e-07
11.35 -2.71095757457058e-06
11.4 -4.88737810414612e-06
11.45 -6.57439663212444e-06
11.5 -7.53359263727122e-06
11.55 -7.65377155953888e-06
11.6 -6.95868217320754e-06
11.65 -5.60855499359143e-06
11.7 -3.83038788878139e-06
11.75 -1.81862581627379e-06
11.8 2.81598939377697e-07
11.85 2.35195205417e-06
11.9 4.28915607422265e-06
11.95 5.9553974844112e-06
12 7.14539953290135e-06
12.05 7.65191170129858e-06
12.1 7.34676967670414e-06
12.15 6.21748133365065e-06
12.2 4.40242059101696e-06
12.25 2.17557989878485e-06
12.3 -1.60147803712776e-07
12.35 -2.3587904364958e-06
12.4 -4.2479791917587e-06
12.45 -5.73606852672672e-06
12.5 -6.78052851314464e-06
12.55 -7.31080989891365e-06
12.6 -7.21915460637535e-06
12.65 -6.4256794831049e-06
12.7 -4.92569319294955e-06
12.75 -2.83082301461065e-06
12.8 -3.98860446770633e-07
12.85 2.03287340337492e-06
12.9 4.16380395900763e-06
12.95 5.78591818588867e-06
13 6.8019841456033e-06
13.05 7.2192851702549e-06
13.1 7.07393299631498e-06
13.15 6.36426336790716e-06
13.2 5.07923047656222e-06
13.25 3.2521028095518e-06
13.3 9.95930402901534e-07
13.35 -1.45609682870136e-06
13.4 -3.77393195548281e-06
13.45 -5.64533378444031e-06
13.5 -6.86514443581496e-06
13.55 -7.35578835634237e-06
13.6 -7.16294788663536e-06
13.65 -6.39728324914653e-06
13.7 -5.1425062593245e-06
13.75 -3.44490084075294e-06
13.8 -1.37388064064594e-06
13.85 9.3722820774789e-07
13.9 3.26497715058127e-06
13.95 5.30136350929269e-06
14 6.75143316509197e-06
14.05 7.44504463068368e-06
14.1 7.35938258314696e-06
14.15 6.58970410252067e-06
14.2 5.29623089957464e-06
14.25 3.61674889627164e-06
14.3 1.63280055980703e-06
14.35 -5.6534245131791e-07
14.4 -2.81870706815156e-06
14.45 -4.89463005858437e-06
14.5 -6.51000138178781e-06
14.55 -7.41373717187968e-06
14.6 -7.4991912347711e-06
14.65 -6.82502385743196e-06
14.7 -5.54693594881977e-06
14.75 -3.84917210972405e-06
14.8 -1.88435689512801e-06
14.85 2.51226120280554e-07
14.9 2.45203867392345e-06
14.95 4.52900535693376e-06
15 6.22754277273637e-06
15.05 7.29635877831734e-06
15.1 7.56440922697744e-06
15.15 7.01991364253496e-06
15.2 5.80993736535162e-06
15.25 4.13768198302932e-06
15.3 2.17675076238401e-06
15.35 5.7154519723054e-08
15.4 -2.11466122638614e-06
15.45 -4.19804222900723e-06
15.5 -5.96479605645172e-06
15.55 -7.14936886503954e-06
15.6 -7.56381408763631e-06
15.65 -7.16309468789824e-06
15.7 -6.050551089583e-06
15.75 -4.43068248914967e-06
15.8 -2.50357549936255e-06
15.85 -3.9848662846095e-07
15.9 1.78144575821355e-06
15.95 3.8896448269803e-06
};
\addlegendentry{pOpInf}
\addplot [line width=2.8pt, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table {%
0 0
0.05 -1.90749176161059e-08
0.1 -1.06425776647622e-07
0.15 -2.69770372019435e-07
0.2 -5.33541498651814e-07
0.25 -9.25361263002381e-07
0.3 -1.39293570306214e-06
0.35 -1.86807691814124e-06
0.4 -2.31026694437063e-06
0.45 -2.62868421087938e-06
0.5 -2.71694046226116e-06
0.55 -2.53759705361416e-06
0.6 -2.06250551527169e-06
0.65 -1.25990748436765e-06
0.7 -1.86099465284924e-07
0.75 1.05144054508703e-06
0.8 2.36034853334233e-06
0.85 3.59689321688793e-06
0.9 4.57558937804924e-06
0.95 5.1704389656074e-06
1 5.28518078941758e-06
1.05 4.82327285892452e-06
1.1 3.78269488247162e-06
1.15 2.25415006940011e-06
1.2 3.44593704303962e-07
1.25 -1.77272185812181e-06
1.3 -3.84224636482702e-06
1.35 -5.63291381758783e-06
1.4 -6.94362432040424e-06
1.45 -7.56561467153985e-06
1.5 -7.37574872714728e-06
1.55 -6.37476263498188e-06
1.6 -4.61586389260106e-06
1.65 -2.23841866858573e-06
1.7 4.90167211603134e-07
1.75 3.27249596812887e-06
1.8 5.81924187941545e-06
1.85 7.81038081661358e-06
1.9 8.97998099443879e-06
1.95 9.19268173938967e-06
2 8.39052236229446e-06
2.05 6.61249370170361e-06
2.1 4.0603832140971e-06
2.15 1.02335880111698e-06
2.2 -2.18435008528897e-06
2.25 -5.18694482252023e-06
2.3 -7.61409399184014e-06
2.35 -9.20556921416713e-06
2.4 -9.78289665228318e-06
2.45 -9.25538623704666e-06
2.5 -7.70322625554373e-06
2.55 -5.33410161397318e-06
2.6 -2.40714004500322e-06
2.65 7.34734104003935e-07
2.7 3.70494142546875e-06
2.75 6.18954797110241e-06
2.8 7.94232358348994e-06
2.85 8.77414554569144e-06
2.9 8.64019724432556e-06
2.95 7.6300404300097e-06
3 5.88696577175846e-06
3.05 3.63417031341793e-06
3.1 1.16801584265135e-06
3.15 -1.2505161792746e-06
3.2 -3.40636592258292e-06
3.25 -5.09727971682633e-06
3.3 -6.20713752844726e-06
3.35 -6.72245279228091e-06
3.4 -6.65298134338085e-06
3.45 -6.0488667769031e-06
3.5 -5.02957572215848e-06
3.55 -3.70175833042485e-06
3.6 -2.14447325294024e-06
3.65 -4.7013208174319e-07
3.7 1.21735727274644e-06
3.75 2.85404809928398e-06
3.8 4.34196320475927e-06
3.85 5.55488689070499e-06
3.9 6.40070292110789e-06
3.95 6.77970944573099e-06
4 6.57546008689675e-06
4.05 5.74307333171827e-06
4.1 4.30858525942266e-06
4.15 2.33137251260592e-06
4.2 -3.37311468180333e-08
4.25 -2.53162233426945e-06
4.3 -4.89592313922851e-06
4.35 -6.85266557975826e-06
4.4 -8.11879753188421e-06
4.45 -8.50550255046214e-06
4.5 -7.95357746781375e-06
4.55 -6.49002839196812e-06
4.6 -4.26769701230963e-06
4.65 -1.57742570485788e-06
4.7 1.25415397786704e-06
4.75 3.90403610004846e-06
4.8 6.04744082127344e-06
4.85 7.44910862691857e-06
4.9 8.01389257452522e-06
4.95 7.73115677521799e-06
5 6.68337321664579e-06
5.05 5.06719030969511e-06
5.1 3.10296021106553e-06
5.15 9.86217385963171e-07
5.2 -1.07987013713684e-06
5.25 -2.93118218163463e-06
5.3 -4.48531748698407e-06
5.35 -5.67477991764258e-06
5.4 -6.43153549955634e-06
5.45 -6.73143852674115e-06
5.5 -6.54972686967757e-06
5.55 -5.83528679716432e-06
5.6 -4.58554097363958e-06
5.65 -2.8572674058304e-06
5.7 -7.33211720607319e-07
5.75 1.62337689119281e-06
5.8 3.95526316655665e-06
5.85 5.99614392183468e-06
5.9 7.49122925142096e-06
5.95 8.19985674499034e-06
6 7.99082223356293e-06
6.05 6.88257749991885e-06
6.1 4.99284372777129e-06
6.15 2.54906021111292e-06
6.2 -1.15351138256855e-07
6.25 -2.66953964645051e-06
6.3 -4.84020804926588e-06
6.35 -6.40120827324569e-06
6.4 -7.23306841001582e-06
6.45 -7.34995036985101e-06
6.5 -6.82193139413606e-06
6.55 -5.75165952526678e-06
6.6 -4.28928358060865e-06
6.65 -2.56573485635042e-06
6.7 -6.66581974234167e-07
6.75 1.30402393031068e-06
6.8 3.22528115184657e-06
6.85 4.98517115611816e-06
6.9 6.42716937510945e-06
6.95 7.35380334908425e-06
7 7.61065543023839e-06
7.05 7.09955073065735e-06
7.1 5.783786814854e-06
7.15 3.76375063178475e-06
7.2 1.27536673525109e-06
7.25 -1.38931513700173e-06
7.3 -3.89941753614505e-06
7.35 -5.92199545016897e-06
7.4 -7.2309343597827e-06
7.45 -7.73222405543791e-06
7.5 -7.42477996638431e-06
7.55 -6.41853411442631e-06
7.6 -4.90927425426151e-06
7.65 -3.08027909710737e-06
7.7 -1.08588125998758e-06
7.75 9.24100604653589e-07
7.8 2.8420733869723e-06
7.85 4.58864720073958e-06
7.9 6.04024344747797e-06
7.95 7.04695716154259e-06
8 7.47727602343852e-06
8.05 7.20413714054525e-06
8.1 6.15095868403718e-06
8.15 4.37695002091826e-06
8.2 2.05994138358704e-06
8.25 -5.43316464172413e-07
8.3 -3.09506435886161e-06
8.35 -5.25249272390202e-06
8.4 -6.77463589577896e-06
8.45 -7.52810969576122e-06
8.5 -7.4832701109212e-06
8.55 -6.74052640884631e-06
8.6 -5.46708983673907e-06
8.65 -3.81224530996881e-06
8.7 -1.9162123599064e-06
8.75 9.12039139751933e-08
8.8 2.1206496744425e-06
8.85 4.06887416930143e-06
8.9 5.76731065396517e-06
8.95 7.02770965065671e-06
9 7.66960706656563e-06
9.05 7.52791667707453e-06
9.1 6.53895209916754e-06
9.15 4.79739516821669e-06
9.2 2.50992947072316e-06
9.25 -3.39398439994674e-08
9.3 -2.48954240930982e-06
9.35 -4.56486849343296e-06
9.4 -6.08564945969337e-06
9.45 -6.96539819898764e-06
9.5 -7.20219194974118e-06
9.55 -6.86893630336708e-06
9.6 -6.03087581274e-06
9.65 -4.71942859407272e-06
9.7 -2.98598682500355e-06
9.75 -9.11049893078079e-07
9.8 1.38587029919476e-06
9.85 3.68749125247853e-06
9.9 5.70073778679747e-06
9.95 7.15172598468259e-06
10 7.8270113895225e-06
10.05 7.6144364041089e-06
10.1 6.57141128054599e-06
10.15 4.89393433324801e-06
10.2 2.82271819480517e-06
10.25 6.08097635903918e-07
10.3 -1.5305607833878e-06
10.35 -3.46416621173269e-06
10.4 -5.1165069732635e-06
10.45 -6.39414678379891e-06
10.5 -7.19340541472287e-06
10.55 -7.40482535467136e-06
10.6 -6.90831952066084e-06
10.65 -5.65341364651779e-06
10.7 -3.73310688027547e-06
10.75 -1.3574684726534e-06
10.8 1.17814886925562e-06
10.85 3.52776450100112e-06
10.9 5.40463666457495e-06
10.95 6.65595709134685e-06
11 7.23286756907508e-06
11.05 7.166161363779e-06
11.1 6.54404152022652e-06
11.15 5.43469558543603e-06
11.2 3.8662958222413e-06
11.25 1.89649227395997e-06
11.3 -3.56443028785148e-07
11.35 -2.70928088914397e-06
11.4 -4.88684317013412e-06
11.45 -6.57352486829322e-06
11.5 -7.53255602323863e-06
11.55 -7.65414639114375e-06
11.6 -6.95934160262931e-06
11.65 -5.60871721764896e-06
11.7 -3.83162715640513e-06
11.75 -1.8204554803569e-06
11.8 2.8068974158312e-07
11.85 2.35076766983052e-06
11.9 4.28735346054e-06
11.95 5.95474035130548e-06
12 7.14531344610792e-06
12.05 7.6512539773638e-06
12.1 7.34703881784727e-06
12.15 6.2188355656732e-06
12.2 4.40319104624123e-06
12.25 2.17657956251403e-06
12.3 -1.58080687825734e-07
12.35 -2.35738792589753e-06
12.4 -4.24727235962658e-06
12.45 -5.73467610911405e-06
12.5 -6.77968252508893e-06
12.55 -7.31127800801712e-06
12.6 -7.21931352526984e-06
12.65 -6.42590716361572e-06
12.7 -4.92728775964013e-06
12.75 -2.83236144361865e-06
12.8 -3.99776828431258e-07
12.85 2.03109487189379e-06
12.9 4.16199828561681e-06
12.95 5.7853979906606e-06
13 6.80138563071402e-06
13.05 7.21851507285658e-06
13.1 7.0745767327737e-06
13.15 6.36535375803393e-06
13.2 5.0797539768641e-06
13.25 3.25353503801309e-06
13.3 9.98021547883173e-07
13.35 -1.45495293592263e-06
13.4 -3.77273706694741e-06
13.45 -5.64355486139228e-06
13.5 -6.86453258087514e-06
13.55 -7.35601397102549e-06
13.6 -7.16271403080795e-06
13.65 -6.3978772791344e-06
13.7 -5.14424923785113e-06
13.75 -3.44606656636099e-06
13.8 -1.37503281256413e-06
13.85 9.35082621600676e-07
13.9 3.26343176194568e-06
13.95 5.30068464799302e-06
14 6.75021165538625e-06
14.05 7.44432972600594e-06
14.1 7.3601415791905e-06
14.15 6.59036816727161e-06
14.2 5.29686669064071e-06
14.25 3.61865617813059e-06
14.3 1.63468013844763e-06
14.35 -5.64285419201322e-07
14.4 -2.81700575248148e-06
14.45 -4.89284012896467e-06
14.5 -6.50953565655203e-06
14.55 -7.41339955104642e-06
14.6 -7.49868746211835e-06
14.65 -6.82594861935854e-06
14.7 -5.54851748483892e-06
14.75 -3.85016581554199e-06
14.8 -1.8860286282333e-06
14.85 2.48942968295556e-07
14.9 2.45079191016068e-06
14.95 4.52796727604897e-06
15 6.2259487020873e-06
15.05 7.29585366599189e-06
15.1 7.56491902624405e-06
15.15 7.02008292560427e-06
15.2 5.81085814109528e-06
15.25 4.13982953680792e-06
15.3 2.17836259256373e-06
15.35 5.84846391570201e-08
15.4 -2.11251329122821e-06
15.45 -4.19648540195628e-06
15.5 -5.96427488607154e-06
15.55 -7.14844813501796e-06
15.6 -7.56331424341946e-06
15.65 -7.16414673085358e-06
15.7 -6.05170416202597e-06
15.75 -4.43171929230747e-06
15.8 -2.50575680400334e-06
15.85 -4.00661073741493e-07
15.9 1.78027362922683e-06
15.95 3.88807420022002e-06
};
\addlegendentry{fOpInf}
\end{axis}

\end{tikzpicture}


==> pics/cbeam/cbeam_traj_valid_dt_0p01_tend1p5_freq1_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t (s)},
xmajorgrids,
xmin=-0.0745, xmax=1.5645,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) (m)},
ymajorgrids,
ymin=-5e-06, ymax=5e-06,
ytick style={color=black},
ytick={-6e-06,-4e-06,-2e-06,0,2e-06,4e-06,6e-06},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4,6}
]
\addplot [line width=2.8pt, steelblue31119180]
table {%
0 0
0.01 -4.11316043435173e-10
0.02 -2.03220661732179e-09
0.03 -5.48645289916267e-09
0.04 -1.11897899434153e-08
0.05 -1.95008900595245e-08
0.06 -3.07257453749211e-08
0.07 -4.51527618915161e-08
0.08 -6.30588412917647e-08
0.09 -8.46144746793664e-08
0.1 -1.09694407540529e-07
0.11 -1.37868566719717e-07
0.12 -1.68843027772357e-07
0.13 -2.0285443675837e-07
0.14 -2.40423758717167e-07
0.15 -2.81920391792259e-07
0.16 -3.27658277305734e-07
0.17 -3.77973215008316e-07
0.18 -4.33032292216646e-07
0.19 -4.92992142521611e-07
0.2 -5.58249903849265e-07
0.21 -6.29151463559119e-07
0.22 -7.05631435922585e-07
0.23 -7.87093641211464e-07
0.24 -8.72632845495575e-07
0.25 -9.61454355275828e-07
0.26 -1.05284673134454e-06
0.27 -1.14600460354913e-06
0.28 -1.24020008284169e-06
0.29 -1.33467136758817e-06
0.3 -1.42840905165631e-06
0.31 -1.52044671769617e-06
0.32 -1.61024343985092e-06
0.33 -1.69761444419091e-06
0.34 -1.78233536808369e-06
0.35 -1.86394840179082e-06
0.36 -1.9417989109935e-06
0.37 -2.01510061193736e-06
0.38 -2.08301750786636e-06
0.39 -2.1446891455649e-06
0.4 -2.19933009316659e-06
0.41 -2.24610428423152e-06
0.42 -2.28374118954691e-06
0.43 -2.3107624318496e-06
0.44 -2.32598435140301e-06
0.45 -2.32857201384081e-06
0.46 -2.31794687508024e-06
0.47 -2.29375468509369e-06
0.48 -2.25577566765738e-06
0.49 -2.2038382160244e-06
0.5 -2.13784213057877e-06
0.51 -2.05792969185997e-06
0.52 -1.96465276613645e-06
0.53 -1.85875892805663e-06
0.54 -1.740761724603e-06
0.55 -1.61091509529973e-06
0.56 -1.46945793720757e-06
0.57 -1.31669473262098e-06
0.58 -1.15301074932653e-06
0.59 -9.7903250982538e-07
0.6 -7.95583820068129e-07
0.61 -6.03418017707712e-07
0.62 -4.0325087486067e-07
0.63 -1.96009288427883e-07
0.64 1.69312473260339e-08
0.65 2.33754679561505e-07
0.66 4.52533350508795e-07
0.67 6.71361114360274e-07
0.68 8.88350991172655e-07
0.69 1.10177067661266e-06
0.7 1.3100001288196e-06
0.71 1.51131776140415e-06
0.72 1.70397070071129e-06
0.73 1.88650567210371e-06
0.74 2.057919056563e-06
0.75 2.21748845378908e-06
0.76 2.36455609551527e-06
0.77 2.49842043205504e-06
0.78 2.61832609947183e-06
0.79 2.72350404213213e-06
0.8 2.81324439554842e-06
0.81 2.88706202988987e-06
0.82 2.94467684127855e-06
0.83 2.98570542850666e-06
0.84 3.00961758170291e-06
0.85 3.01603843361415e-06
0.86 3.00493633107522e-06
0.87 2.97665255935728e-06
0.88 2.93190989171822e-06
0.89 2.87171321597891e-06
0.9 2.79720160539536e-06
0.91 2.70954460176615e-06
0.92 2.60999378080304e-06
0.93 2.50008049974735e-06
0.94 2.38156660321787e-06
0.95 2.25612460667709e-06
0.96 2.12513252241729e-06
0.97 1.98971038197496e-06
0.98 1.85077644923066e-06
0.99 1.70908762464786e-06
1 1.56540951739955e-06
1.01 1.42056623206181e-06
1.02 1.27525612085007e-06
1.03 1.1299373544972e-06
1.04 9.84909269542114e-07
1.05 8.40544378030387e-07
1.06 6.97419230199978e-07
1.07 5.56182934435866e-07
1.08 4.1742146102197e-07
1.09 2.81588301583708e-07
1.1 1.48868578046276e-07
1.11 1.9161270394644e-08
1.12 -1.07716340615152e-07
1.13 -2.31915624350448e-07
1.14 -3.53697923441377e-07
1.15 -4.7359650807506e-07
1.16 -5.92397042799063e-07
1.17 -7.10965509073395e-07
1.18 -8.3006746828235e-07
1.19 -9.50240710841103e-07
1.2 -1.07171777233204e-06
1.21 -1.19444214780796e-06
1.22 -1.31821888390907e-06
1.23 -1.44279895813675e-06
1.24 -1.56769504454635e-06
1.25 -1.6920294968944e-06
1.26 -1.81464829618206e-06
1.27 -1.93429393303528e-06
1.28 -2.04973764755881e-06
1.29 -2.15988547657308e-06
1.3 -2.2637864653079e-06
1.31 -2.3605471688135e-06
1.32 -2.4492014833385e-06
1.33 -2.52869831182779e-06
1.34 -2.59808483676679e-06
1.35 -2.6566289871401e-06
1.36 -2.70371384749193e-06
1.37 -2.73867595970282e-06
1.38 -2.76076905906615e-06
1.39 -2.7691838210541e-06
1.4 -2.76310495505333e-06
1.41 -2.741899741351e-06
1.42 -2.70527730604018e-06
1.43 -2.65325533603322e-06
1.44 -2.58603197179239e-06
1.45 -2.50394181377663e-06
1.46 -2.4075757292812e-06
1.47 -2.29792333843001e-06
1.48 -2.1763598571042e-06
1.49 -2.04454276525634e-06
};
\addlegendentry{Full}
\addplot [line width=2.8pt, green, dash pattern=on 25.9pt off 11.2pt]
table {%
0 0
0.01 -3.11884798488729e-10
0.02 -1.78615531769004e-09
0.03 -5.29748088870276e-09
0.04 -1.13149854520726e-08
0.05 -2.00002777006398e-08
0.06 -3.14269921488278e-08
0.07 -4.57635222360912e-08
0.08 -6.33034760465509e-08
0.09 -8.43437263099941e-08
0.1 -1.09017452751105e-07
0.11 -1.37218437395591e-07
0.12 -1.68687544331944e-07
0.13 -2.0322000731395e-07
0.14 -2.40868883497367e-07
0.15 -2.8201956869741e-07
0.16 -3.27290054925421e-07
0.17 -3.77317103356984e-07
0.18 -4.32551140407312e-07
0.19 -4.93165060862841e-07
0.2 -5.59100624777623e-07
0.21 -6.3018741438117e-07
0.22 -7.06231284303786e-07
0.23 -7.87003296730526e-07
0.24 -8.7213919317156e-07
0.25 -9.61028223648131e-07
0.26 -1.05278281344078e-06
0.27 -1.14633035362634e-06
0.28 -1.24059029090256e-06
0.29 -1.33464553678037e-06
0.3 -1.42782121847021e-06
0.31 -1.51964107156717e-06
0.32 -1.60970342392233e-06
0.33 -1.69755873490242e-06
0.34 -1.78265606760046e-06
0.35 -1.86437034460903e-06
0.36 -1.94206510160305e-06
0.37 -2.01512462287299e-06
0.38 -2.08291659202527e-06
0.39 -2.14470099698096e-06
0.4 -2.19954499866018e-06
0.41 -2.24630732889583e-06
0.42 -2.28371753433676e-06
0.43 -2.31052064838115e-06
0.44 -2.32562198749643e-06
0.45 -2.32817142806867e-06
0.46 -2.31756643353293e-06
0.47 -2.2934008343962e-06
0.48 -2.25541128522208e-06
0.49 -2.20346160921559e-06
0.5 -2.1375678521194e-06
0.51 -2.05793094021886e-06
0.52 -1.96493396949005e-06
0.53 -1.85908332243594e-06
0.54 -1.7409112962062e-06
0.55 -1.61088661121935e-06
0.56 -1.46937911414503e-06
0.57 -1.31669652342678e-06
0.58 -1.15317276280937e-06
0.59 -9.79263281297461e-07
0.6 -7.9560647335245e-07
0.61 -6.03037089865461e-07
0.62 -4.02568261268933e-07
0.63 -1.95373277184845e-07
0.64 1.72114519674201e-08
0.65 2.33666153523657e-07
0.66 4.52276334347473e-07
0.67 6.71159817874372e-07
0.68 8.88343508630321e-07
0.69 1.10187334740651e-06
0.7 1.30992136729882e-06
0.71 1.51085473306745e-06
0.72 1.70325191016332e-06
0.73 1.88587740487634e-06
0.74 2.0576426786266e-06
0.75 2.217578293882e-06
0.76 2.36482511535087e-06
0.77 2.4986336168265e-06
0.78 2.61835311558719e-06
0.79 2.72340145446667e-06
0.8 2.81322351028568e-06
0.81 2.88726102527613e-06
0.82 2.94495643919554e-06
0.83 2.9857988276867e-06
0.84 3.00939955460179e-06
0.85 3.01557125138764e-06
0.86 3.00438417447385e-06
0.87 2.97618747163646e-06
0.88 2.93160013930628e-06
0.89 2.8714867373765e-06
0.9 2.796931024017e-06
0.91 2.70920983543944e-06
0.92 2.60975875576511e-06
0.93 2.50011876541679e-06
0.94 2.38186125935927e-06
0.95 2.2565022721785e-06
0.96 2.12542643658339e-06
0.97 1.98984050008919e-06
0.98 1.85076514539799e-06
0.99 1.70905885540051e-06
1 1.56545718331114e-06
1.01 1.42061019829443e-06
1.02 1.27510886259068e-06
1.03 1.12950132638394e-06
1.04 9.84305640174006e-07
1.05 8.40023174756906e-07
1.06 6.9714976527223e-07
1.07 5.56175433863601e-07
1.08 4.17563816814729e-07
1.09 2.81709962970813e-07
1.1 1.48885823650388e-07
1.11 1.91901595719807e-08
1.12 -1.07480663993212e-07
1.13 -2.31432169819067e-07
1.14 -3.53143188928798e-07
1.15 -4.73218344033285e-07
1.16 -5.92331928283495e-07
1.17 -7.11169388667116e-07
1.18 -8.30367407710775e-07
1.19 -9.50451650612705e-07
1.2 -1.07177414456208e-06
1.21 -1.19445776067361e-06
1.22 -1.31835903927561e-06
1.23 -1.44305921045058e-06
1.24 -1.56788652619249e-06
1.25 -1.69196414168105e-06
1.26 -1.81427128942955e-06
1.27 -1.93370440973182e-06
1.28 -2.04912900207268e-06
1.29 -2.15941916032913e-06
1.3 -2.26348627066343e-06
1.31 -2.36029915415893e-06
1.32 -2.44889584360096e-06
1.33 -2.52838501732224e-06
1.34 -2.59793555619938e-06
1.35 -2.65675636561666e-06
1.36 -2.70407361176733e-06
1.37 -2.73911571360856e-06
1.38 -2.76111549332792e-06
1.39 -2.7693338583509e-06
1.4 -2.76310262105991e-06
1.41 -2.74187874957169e-06
1.42 -2.70530057422214e-06
1.43 -2.65323813308446e-06
1.44 -2.58583294686357e-06
1.45 -2.50352473358782e-06
1.46 -2.40706279285321e-06
1.47 -2.29749875944691e-06
1.48 -2.17615707165579e-06
1.49 -2.04458145644599e-06
};
\addlegendentry{pOpInf}
\addplot [line width=2.8pt, orange, dash pattern=on 44.8pt off 11.2pt on 7pt off 11.2pt]
table {%
0 0
0.01 -3.75865744258391e-10
0.02 -1.99477014384675e-09
0.03 -5.48910050934993e-09
0.04 -1.11638570665537e-08
0.05 -1.9441835840561e-08
0.06 -3.07061505343226e-08
0.07 -4.5139170811052e-08
0.08 -6.2988654624608e-08
0.09 -8.45513812802696e-08
0.1 -1.09690057372414e-07
0.11 -1.37850398333441e-07
0.12 -1.68771448081269e-07
0.13 -2.02787453887506e-07
0.14 -2.40369502896563e-07
0.15 -2.8183614161658e-07
0.16 -3.2754398600106e-07
0.17 -3.77866864207146e-07
0.18 -4.32944066014211e-07
0.19 -4.92870028934708e-07
0.2 -5.58067215916609e-07
0.21 -6.28997143193542e-07
0.22 -7.05526984237924e-07
0.23 -7.86943804847442e-07
0.24 -8.72457255226617e-07
0.25 -9.61327886749488e-07
0.26 -1.05271492345547e-06
0.27 -1.14581664557781e-06
0.28 -1.24000632428041e-06
0.29 -1.33451947074951e-06
0.3 -1.42825563280889e-06
0.31 -1.52022775069668e-06
0.32 -1.60999473070083e-06
0.33 -1.69739704994982e-06
0.34 -1.78211641384855e-06
0.35 -1.86367801033483e-06
0.36 -1.94153450148192e-06
0.37 -2.01490179604782e-06
0.38 -2.0827973362911e-06
0.39 -2.14440493680473e-06
0.4 -2.19909131743914e-06
0.41 -2.24593343596951e-06
0.42 -2.28355361286451e-06
0.43 -2.31054290855778e-06
0.44 -2.32578879835809e-06
0.45 -2.32840895131104e-06
0.46 -2.31775071011394e-06
0.47 -2.29351667214228e-06
0.48 -2.25558381955816e-06
0.49 -2.20369993872745e-06
0.5 -2.13765371608744e-06
0.51 -2.05769556758441e-06
0.52 -1.96448261363378e-06
0.53 -1.85864375558695e-06
0.54 -1.7406212196166e-06
0.55 -1.6107855609366e-06
0.56 -1.46941356635428e-06
0.57 -1.31668173376189e-06
0.58 -1.15295727588028e-06
0.59 -9.78989003937227e-07
0.6 -7.95619237163518e-07
0.61 -6.03493754335564e-07
0.62 -4.03279243149769e-07
0.63 -1.96019724316068e-07
0.64 1.68590114143525e-08
0.65 2.33679872199281e-07
0.66 4.52513322405566e-07
0.67 6.71306586291356e-07
0.68 8.88210922553392e-07
0.69 1.10163229310025e-06
0.7 1.30990741881543e-06
0.71 1.5111874638543e-06
0.72 1.70375437322963e-06
0.73 1.88627090740055e-06
0.74 2.05770362068614e-06
0.75 2.21723349280908e-06
0.76 2.36424627195971e-06
0.77 2.49814296768048e-06
0.78 2.61810741300415e-06
0.79 2.72324572135066e-06
0.8 2.81292911418421e-06
0.81 2.88679771279433e-06
0.82 2.94447355387142e-06
0.83 2.98547361919023e-06
0.84 3.00935887305431e-06
0.85 3.01581521140883e-06
0.86 3.00472142314372e-06
0.87 2.97637356080265e-06
0.88 2.93158956988265e-06
0.89 2.87143940968444e-06
0.9 2.79695940619706e-06
0.91 2.70924343313944e-06
0.92 2.60965753898519e-06
0.93 2.4997970846907e-06
0.94 2.38131687711166e-06
0.95 2.25585216237316e-06
0.96 2.12489065715404e-06
0.97 1.98955958317675e-06
0.98 1.85064859911285e-06
0.99 1.70891844157821e-06
1 1.56525495117006e-06
1.01 1.42048211122717e-06
1.02 1.27519578814686e-06
1.03 1.12983946249055e-06
1.04 9.84808301203545e-07
1.05 8.40481668276437e-07
1.06 6.97337064517413e-07
1.07 5.56053456121165e-07
1.08 4.17332399086819e-07
1.09 2.81580592418047e-07
1.1 1.48867292841235e-07
1.11 1.91370893995297e-08
1.12 -1.07693629492879e-07
1.13 -2.31817212031705e-07
1.14 -3.53574407820922e-07
1.15 -4.73459762338576e-07
1.16 -5.92198618252722e-07
1.17 -7.10717057981703e-07
1.18 -8.2984964397096e-07
1.19 -9.50064748262121e-07
1.2 -1.07150947682109e-06
1.21 -1.19419295563168e-06
1.22 -1.3180028644352e-06
1.23 -1.44261949180773e-06
1.24 -1.56749405277908e-06
1.25 -1.69181906929654e-06
1.26 -1.81446655085617e-06
1.27 -1.93409992736697e-06
1.28 -2.04947182196089e-06
1.29 -2.15957406191858e-06
1.3 -2.26349603213321e-06
1.31 -2.36026671055971e-06
1.32 -2.44887731239766e-06
1.33 -2.528350222067e-06
1.34 -2.59776344690569e-06
1.35 -2.65631833641141e-06
1.36 -2.70339106338559e-06
1.37 -2.73839456952431e-06
1.38 -2.76056963221204e-06
1.39 -2.76901069063971e-06
1.4 -2.76290837194346e-06
1.41 -2.74171170696609e-06
1.42 -2.70512867271007e-06
1.43 -2.65311486887747e-06
1.44 -2.58586955705451e-06
1.45 -2.50377806922316e-06
1.46 -2.40741829856391e-06
1.47 -2.29772650626995e-06
1.48 -2.17611367685137e-06
1.49 -2.04431532453306e-06
};
\addlegendentry{fOpInf}
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_2d_speed600_f7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Displacement $\mathrm{x}_1$, mm},
xmajorgrids,
%xmin=-8.57771360896477e-08, xmax=8.57944486163233e-08,
xtick style={color=black},
%xtick={-1e-07,-7.5e-08,-5e-08,-2.5e-08,0,2.5e-08,5e-08,7.5e-08,1e-07},
%xticklabels={
%  \ensuremath{-}10.0,
%  \ensuremath{-}7.5,
%  \ensuremath{-}5.0,
%  \ensuremath{-}2.5,
%  0.0,
%  2.5,
%  5.0,
%  7.5,
%  10.0
%},
y grid style={darkgray176},
ylabel={Displacement $\mathrm{x}_2$, mm},
ymajorgrids,
%ymin=-8.61390717171374e-08, ymax=8.58179563599021e-08,
ytick style={color=black},
%ytick={-1e-07,-7.5e-08,-5e-08,-2.5e-08,0,2.5e-08,5e-08,7.5e-08,1e-07},
%yticklabels={
%  \ensuremath{-}10.0,
%  \ensuremath{-}7.5,
%  \ensuremath{-}5.0,
%  \ensuremath{-}2.5,
%  0.0,
%  2.5,
%  5.0,
%  7.5,
%  10.0
%},
every y tick scale label/.style={
	at={(-0.07,0.99)},xshift=12pt,anchor=north west,inner sep=0pt
},
every x tick scale label/.style={
	at={(0.9,0.0)},xshift=12pt,anchor=north west,inner sep=0pt
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, steelblue31119180] table[x = fomX, y = fomY,  col sep=comma] {pics/rotor/csv/ex3_2D_traj_freq_1_4.csv};
\addlegendentry{\texttt{FOM}}
\addplot [semithick, darkorange, dash pattern=on 9pt off 30pt on 3pt off 30pt] table[x = fopinfX, y = fopinfY,  col sep=comma] {pics/rotor/csv/ex3_2D_traj_freq_1_4.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [semithick, green, dash pattern=on 3pt off 30pt] table[x = popinfX, y = popinfY,  col sep=comma] {pics/rotor/csv/ex3_2D_traj_freq_1_4.csv};
\addlegendentry{\texttt{p-OpInf}}
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_F_tend10_dt0p001_speed600_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\plotw,
height=\ploth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{u_m}, \; \si{\kilo\newton}\)},
ylabel style={yshift=-10pt},
ymajorgrids,
ymin=-10.9999561434564, ymax=10.9999979115932,
ytick style={color=black},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, black]
table {%
0 6.12323399573677e-16
0.01 -0.628845810534446
0.02 -1.25707243079981
0.03 -1.88214452606796
0.04 -2.50150192853147
0.05 -3.11257008647994
0.06 -3.71277085022049
0.07 -4.29953355464622
0.08 -4.87030635545937
0.09 -5.42256777326475
0.1 -5.95383839708355
0.11 -6.46169269631804
0.12 -6.94377088784463
0.13 -7.3977908027452
0.14 -7.82155969522647
0.15 -8.21298593454286
0.16 -8.57009051925006
0.17 -8.89101835189346
0.18 -9.17404921129584
0.19 -9.41760835896994
0.2 -9.62027671586086
0.21 -9.78080054563551
0.22 -9.8981005810969
0.23 -9.97128053102203
0.24 -9.99963490581558
0.25 -9.98265610184716
0.26 -9.92004068620531
0.27 -9.81169482586298
0.28 -9.65773880791069
0.29 -9.45851060057642
0.3 -9.21456840821499
0.31 -8.92669217731114
0.32 -8.59588401479322
0.33 -8.22336748459101
0.34 -7.81058575337944
0.35 -7.3591985618163
0.36 -6.8710780032895
0.37 -6.34830309821795
0.38 -5.7931531582773
0.39 -5.20809994152148
0.4 -4.59579860621488
0.41 -3.95907747824701
0.42 -3.3009266542362
0.43 -2.62448546980601
0.44 -1.93302886999666
0.45 -1.22995272631248
0.46 -0.5187581524613
0.47 0.196965121634654
0.48 0.913556250531385
0.49 1.62730157431834
0.5 2.33445363855905
0.51 3.03125084473714
0.52 3.7139376362101
0.53 4.37878511839686
0.54 5.02211200604132
0.55 5.64030578495974
0.56 6.22984397074521
0.57 6.78731534252241
0.58 7.30944102606939
0.59 7.79309529750076
0.6 8.23532597628427
0.61 8.63337427468505
0.62 8.98469396983993
0.63 9.28696976459543
0.64 9.53813470403119
0.65 9.73638651626453
0.66 9.88020274871633
0.67 9.96835457453226
0.68 9.9999191483097
0.69 9.97429039568823
0.7 9.89118812771962
0.71 9.75066537823799
0.72 9.55311387068936
0.73 9.29926753003169
0.74 8.99020396535681
0.75 8.62734385977792
0.76 8.21244821583056
0.77 7.74761341709986
0.78 7.23526407995699
0.79 6.67814368309685
0.8 6.07930297694606
0.81 5.44208618987569
0.82 4.77011506341997
0.83 4.06727076427837
0.84 3.33767373666489
0.85 2.58566157445839
0.86 1.81576500849412
0.87 1.03268212010177
0.88 0.241250907521989
0.89 -0.553579653000869
0.9 -1.34677989497153
0.91 -2.13327092769507
0.92 -2.90795709674863
0.93 -3.66575924252945
0.94 -4.40164854905835
0.95 -5.11068076485482
0.96 -5.78803056856731
0.97 -6.42902584425907
0.98 -7.02918162492135
0.99 -7.58423345801784
1 -8.09016994374947
1.01 -8.54326419535445
1.02 -8.94010397119979
1.03 -9.27762023074199
1.04 -9.55311387068936
1.05 -9.76428040392518
1.06 -9.90923235197578
1.07 -9.98651913204002
1.08 -9.99514423183296
1.09 -9.93457947971375
1.1 -9.80477623372945
1.11 -9.60617333125522
1.12 -9.33970166077662
1.13 -9.0067852389481
1.14 -8.60933869926729
1.15 -8.14976112340015
1.16 -7.63092617223311
1.17 -7.05616850095799
1.18 -6.42926647073269
1.19 -5.75442119851791
1.2 -5.03623201635762
1.21 -4.27966844143117
1.22 -3.49003878842377
1.23 -2.67295558589915
1.24 -1.8342979881606
1.25 -0.980171403295607
1.26 -0.116864586452696
1.27 0.749195525373197
1.28 1.61149093493281
1.29 2.46346133640037
1.3 3.29855414858853
1.31 4.1102754610729
1.32 4.89224150694633
1.33 5.63823026093177
1.34 6.34223274947749
1.35 6.99850365044272
1.36 7.60161075424405
1.37 8.14648285603739
1.38 8.62845564979781
1.39 9.04331520014588
1.4 9.38733857653874
1.41 9.65733124705419
1.42 9.85066084546913
1.43 9.96528694565897
1.44 9.99978650147729
1.45 9.95337463813182
1.46 9.82592051253568
1.47 9.61795799502465
1.48 9.33069096299769
1.49 8.96599303822848
1.5 8.52640164354093
1.51 8.01510630093873
1.52 7.43593114178915
1.53 6.79331164991372
1.54 6.09226571003366
1.55 5.33835908652368
1.56 4.53766551039588
1.57 3.69672160538491
1.58 2.82247693644919
1.59 1.9222395154305
1.6 1.00361714851216
1.61 0.0744550579633289
1.62 -0.857229744065908
1.63 -1.78331680974314
1.64 -2.69565277918758
1.65 -3.58612348045552
1.66 -4.44672698281315
1.67 -5.26964695523252
1.68 -6.04732566243867
1.69 -6.77253591698531
1.7 -7.43845129807023
1.71 -8.03871394639776
1.72 -8.56749924957712
1.73 -9.01957674448143
1.74 -9.39036658178629
1.75 -9.6759909236026
1.76 -9.87331967768576
1.77 -9.98001001104863
1.78 -9.99453913175587
1.79 -9.91622987999302
1.8 -9.74526872786577
1.81 -9.48271585140626
1.82 -9.13050700748001
1.83 -8.69144702216939
1.84 -8.16919477515642
1.85 -7.568239645978
1.86 -6.89386947205681
1.87 -6.15213015434759
1.88 -5.34977713345438
1.89 -4.49421904630951
1.9 -3.59345396005887
1.91 -2.65599866475056
1.92 -1.69081158883439
1.93 -0.707209980410671
1.94 0.2852179283341
1.95 1.27670498691127
1.96 2.25740057304312
1.97 3.21746851463194
1.98 4.14718653406929
1.99 5.03704622262709
2 5.87785252292474
2.01 6.6608216777285
2.02 7.3776765941426
2.03 8.02073857402321
2.04 8.58301437451343
2.05 9.05827758717077
2.06 9.44114336032928
2.07 9.7271355370715
2.08 9.91274534031729
2.09 9.99548080676558
2.1 9.97390625232324
2.11 9.84767114264813
2.12 9.61752784282392
2.13 9.28533782913666
2.14 8.85406606247908
2.15 8.32776334599189
2.16 7.71153661796737
2.17 7.01150726350426
2.18 6.23475766352315
2.19 5.38926633607832
2.2 4.48383216090031
2.21 3.5279883122123
2.22 2.53190665547176
2.23 1.50629348918567
2.24 0.462277631719945
2.25 -0.588708036511877
2.26 -1.63505036448353
2.27 -2.66508375532565
2.28 -3.66722064757232
2.29 -4.63008321344995
2.3 -5.54263478736698
2.31 -6.39430950652684
2.32 -7.17513863139141
2.33 -7.87587201723458
2.34 -8.48809322974444
2.35 -9.00432683782821
2.36 -9.41813647551881
2.37 -9.72421234201649
2.38 -9.91844690402788
2.39 -9.99799767707107
2.4 -9.96133609143173
2.41 -9.80828159289546
2.42 -9.54002028692206
2.43 -9.15910760603007
2.44 -8.66945466207979
2.45 -8.07629813593968
2.46 -7.38615375458059
2.47 -6.60675360770005
2.48 -5.74696776013034
2.49 -4.81671082003365
2.5 -3.82683432365091
2.51 -2.78900599252624
2.52 -1.71557710604082
2.53 -0.619439408138277
2.54 0.486126870243665
2.55 1.58761214478392
2.56 2.67144191066553
2.57 3.72414450987887
2.58 4.73252018236811
2.59 5.68380928889035
2.6 6.56585755752953
2.61 7.36727619672176
2.62 8.07759473628521
2.63 8.68740450485246
2.64 9.18849072746498
2.65 9.57395133071875
2.66 9.83830067417951
2.67 9.97755658485376
2.68 9.98930925495909
2.69 9.87277077034683
2.7 9.62880426558587
2.71 9.25993194944677
2.72 8.77032150852566
2.73 8.16575067390498
2.74 7.45355002266527
2.75 6.64252437911281
2.76 5.74285347593485
2.77 4.76597282916403
2.78 3.72443606873907
2.79 2.63176024446739
2.8 1.50225589120754
2.81 0.350843883049218
2.82 -0.807138669746233
2.83 -1.95614102899649
2.84 -3.08060732089666
2.85 -4.16518815448671
2.86 -5.19495250685093
2.87 -6.15559695162845
2.88 -7.03364928294687
2.89 -7.81666360335558
2.9 -8.49340400263316
2.91 -9.05401405476958
2.92 -9.49016950269186
2.93 -9.79521168350868
2.94 -9.96425946965843
2.95 -9.99429776121487
2.96 -9.88424085896838
2.97 -9.63496937341602
2.98 -9.24933967754822
2.99 -8.73216528689084
3 -8.09016994374948
3.01 -7.33191258869849
3.02 -6.46768481540749
3.03 -5.50938181896811
3.04 -4.47034825686161
3.05 -3.36520083935624
3.06 -2.20962984621185
3.07 -1.02018212292761
3.08 0.18597156358198
3.09 1.39128163877265
3.1 2.5780738821406
3.11 3.72880901037599
3.12 4.82634390072834
3.13 5.85419057207796
3.14 6.79676899657628
3.15 7.6396498288533
3.16 8.36978321402885
3.17 8.9757099705324
3.18 9.44775163853779
3.19 9.77817613819948
3.2 9.96133609143173
3.21 9.99377722332524
3.22 9.87431467016508
3.23 9.60407547520242
3.24 9.18650604482561
3.25 8.62734385977792
3.26 7.93455328111076
3.27 7.1182258505836
3.28 6.19044605169809
3.29 5.16512406160581
3.3 4.05779757666197
3.31 2.88540532624694
3.32 1.66603539154301
3.33 0.418651909370952
3.34 -0.8371958425417
3.35 -2.08167762132858
3.36 -3.29499499949878
3.37 -4.45769786401753
3.38 -5.55099959227253
3.39 -6.55708578657123
3.4 -7.45941145424185
3.41 -8.24298160991497
3.42 -8.89461045080471
3.43 -9.40315451401725
3.44 -9.7597155649242
3.45 -9.9578093838149
3.46 -9.99349710935605
3.47 -9.86547635541732
3.48 -9.57512993484372
3.49 -9.1265306908207
3.5 -8.52640164354091
3.51 -7.78403139592627
3.52 -6.91114549537345
3.53 -5.92173520643314
3.54 -4.83184589913942
3.55 -3.65932798629227
3.56 -2.4235540372894
3.57 -1.14510634325779
3.58 0.154560204117368
3.59 1.45347454121457
3.6 2.72951935517326
3.61 3.96080834431837
3.62 5.12606441678712
3.63 6.20499229117985
3.64 7.17863893795007
3.65 8.02973538984467
3.66 8.74301365525301
3.67 9.30549278897081
3.68 9.70672860776043
3.69 9.93902207817501
3.7 9.99758204436984
3.71 9.88063869497181
3.72 9.58950497958227
3.73 9.1285840644311
3.74 8.50532184881701
3.75 7.73010453362737
3.76 6.81610222369508
3.77 5.77906053945579
3.78 4.63704319221043
3.79 3.41012942297597
3.8 2.12007109922048
3.81 0.789915089022453
3.82 -0.55640272855876
3.83 -1.89448482061041
3.84 -3.19991320722468
3.85 -4.44869660735318
3.86 -5.61771535886494
3.87 -6.68515584093037
3.88 -7.63092617223305
3.89 -8.43704515912587
3.9 -9.0879968235604
3.91 -9.57104334838293
3.92 -9.87648993132362
3.93 -9.99789582972482
3.94 -9.93222679387083
3.95 -9.67994511311593
3.96 -9.2450346187497
3.97 -8.63495918133535
3.98 -7.86055448681007
3.99 -6.9358541520594
4 -5.87785252292473
4.01 -4.70620776085851
4.02 -3.44289004365262
4.03 -2.11178085595976
4.04 -0.73823040256635
4.05 0.65141888136581
4.06 2.03033394484396
4.07 3.37170843436359
4.08 4.64928580494305
4.09 5.83787803888904
4.1 6.91386968955204
4.11 7.85569707710132
4.12 8.64429277810713
4.13 9.26348606884638
4.14 9.70035069798611
4.15 9.94549226773925
4.16 9.99326857973867
4.17 9.84193753488213
4.18 9.49372854374327
4.19 8.95483488102668
4.2 8.23532597628425
4.21 7.3489802436384
4.22 6.31304068368579
4.23 5.14789710796098
4.24 3.87670040665492
4.25 2.52491577015162
4.26 1.11982315165145
4.27 -0.310025509491433
4.28 -1.73538172501995
4.29 -3.1268971171638
4.3 -4.45572922376894
4.31 -5.69414397501035
4.32 -6.81610222369514
4.33 -7.79781782998381
4.34 -8.61827518616195
4.35 -9.25969471566456
4.36 -9.70793578494714
4.37 -9.95282761342123
4.38 -9.98842013637781
4.39 -9.81314834420254
4.4 -9.42990535892864
4.41 -8.84602138258703
4.42 -8.07314762342918
4.43 -7.12704633539253
4.44 -6.02729015036943
4.45 -4.79687589777071
4.46 -3.46176004694415
4.47 -2.05032473114363
4.48 -0.592784974380859
4.49 0.879450795412877
4.5 2.334453638559
4.51 3.74046613723205
4.52 5.06659864746337
4.53 6.28351450492282
4.54 7.36408891027212
4.55 8.28402654976172
4.56 9.02242367606681
4.57 9.56226137547928
4.58 9.89081806517863
4.59 9.99999087555212
4.6 9.88651744737914
4.61 9.55209177537583
4.62 9.00337001529999
4.63 8.25186459350669
4.64 7.31372746321012
4.65 6.209425885269
4.66 4.96331661561329
4.67 3.60312679830395
4.68 2.15935213515341
4.69 0.664584974263417
4.7 -0.847213221420733
4.71 -2.34147904599271
4.72 -3.78383680686572
4.73 -5.140892709603
4.74 -6.38101521897338
4.75 -7.47508326862598
4.76 -8.39718444600887
4.77 -9.12524616130307
4.78 -9.64158410742914
4.79 -9.93335401067751
4.8 -9.99289472640589
4.81 -9.81795311033127
4.82 -9.41178374337163
4.83 -8.78311944925079
4.84 -7.94601155517005
4.85 -6.91954193767329
4.86 -5.72741199572335
4.87 -4.39741672641113
4.88 -2.96081497096115
4.89 -1.45160957677055
4.9 0.0942463843314483
4.91 1.63969915476954
4.92 3.1474797583155
4.93 4.58100437881996
4.94 5.90526793758554
4.95 7.08770897942124
4.96 8.09902433482965
4.97 8.9139129197428
4.98 9.51172945371548
4.99 9.87703079809459
5 10
5.01 9.87673592607534
5.02 9.50939952052419
5.03 8.90621115328497
5.04 8.08129715597543
5.05 7.05438738821674
5.06 5.85036944303965
5.07 4.49870879255322
5.08 3.03274769891435
5.09 1.48889897799374
5.1 -0.0942463843314116
5.11 -1.67687628198104
5.12 -3.21895574531126
5.13 -4.6812415315698
5.14 -6.02628737433236
5.15 -7.21941406021156
5.16 -8.22961900625725
5.17 -9.03040117887812
5.18 -9.60047900787477
5.19 -9.92438137319188
5.2 -9.99289472640589
5.21 -9.80335288715116
5.22 -9.35975994555147
5.23 -8.67274091153453
5.24 -7.75931917641542
5.25 -6.6425243791129
5.26 -5.35083878135344
5.27 -3.91749463356378
5.28 -2.37963913708991
5.29 -0.77738736429168
5.3 0.847213221420764
5.31 2.45128029541087
5.32 3.99222784937403
5.33 5.42890128676405
5.34 6.72268615269242
5.35 7.83856046575848
5.36 8.74606168359788
5.37 9.42014119895895
5.38 9.84188189397554
5.39 9.99905762056025
5.4 9.88651744737914
5.41 9.50638202262229
5.42 8.86804433385685
5.43 7.98797237463495
5.44 6.88931661429153
5.45 5.60133056718159
5.46 4.15861802161926
5.47 2.60022546867729
5.48 0.968602823124594
5.49 -0.691540481711874
5.5 -2.33445363855903
5.51 -3.91460394907185
5.52 -5.38794310505772
5.53 -6.71314502820213
5.54 -7.85278030510556
5.55 -8.77439351872178
5.56 -9.45145201253866
5.57 -9.86413778549739
5.58 -9.99995823186325
5.59 -9.85415621330974
5.6 -9.42990535892864
5.61 -8.7382823905238
5.62 -7.7980145059876
5.63 -6.63500625041552
5.64 -5.28165668215607
5.65 -3.77598381520556
5.66 -2.16057910819501
5.67 -0.481419998898024
5.68 1.21342701046754
5.69 2.87517657249842
5.7 4.45572922376884
5.71 5.90907026465128
5.72 7.19262201766408
5.73 8.26850946492574
5.74 9.10470122327185
5.75 9.67599092360256
5.76 9.96478824904807
5.77 9.9616940511405
5.78 9.66583996972689
5.79 9.08497966836734
5.8 8.2353259762843
5.81 7.14113569577489
5.82 5.83405137264802
5.83 4.35221671232339
5.84 2.73918933126352
5.85 1.04268094465134
5.86 -0.686839297613026
5.87 -2.39763798780949
5.88 -4.03826332742633
5.89 -5.55909764723954
5.9 -6.91386968955206
5.91 -8.0610803195981
5.92 -8.96529731187559
5.93 -9.59827822249439
5.94 -9.9398850330333
5.95 -9.97876011541515
5.96 -9.71273996240143
5.97 -9.14899086073981
5.98 -8.30385903016203
5.99 -7.20243646404987
6 -5.87785252292485
6.01 -4.37030997761776
6.02 -2.72589240241775
6.03 -0.995177315300673
6.04 0.768303995093395
6.05 2.50971365041154
6.06 4.17461106754469
6.07 5.71066076301076
6.08 7.06929043538517
6.09 8.20724650810216
6.1 9.08799682356043
6.11 9.68293432384453
6.12 9.97234123124267
6.13 9.94608029973031
6.14 9.60398794603976
6.15 8.95595324327481
6.16 8.02167659367585
6.17 6.83011208566443
6.18 5.41860776168023
6.19 3.83176794800799
6.2 2.12007109922057
6.21 0.338284975169158
6.22 -1.45627189102965
6.23 -3.20556781431816
6.24 -4.85273607789116
6.25 -6.3439328416364
6.26 -7.63011396109321
6.27 -8.66867166551325
6.28 -9.42487583874076
6.29 -9.87307032051457
6.3 -9.99758204436984
6.31 -9.79330973727139
6.32 -9.26596905670122
6.33 -8.43198211772478
6.34 -7.3180110130071
6.35 -5.96014677412195
6.36 -4.40277687005485
6.37 -2.69716539469996
6.38 -0.899790177681094
6.39 0.929510194449118
6.4 2.72951935517318
6.41 4.4396908546251
6.42 6.00219223689219
6.43 7.36387636635635
6.44 8.4781124131483
6.45 9.30641277231656
6.46 9.81979828734101
6.47 9.9998523066685
6.48 9.83942407845389
6.49 9.34295347278813
6.5 8.52640164354101
6.51 7.41678558818127
6.52 6.05132818511462
6.53 4.47624871750482
6.54 2.74523166113495
6.55 0.917623166451284
6.56 -0.943585223560199
6.57 -2.77391788702822
6.58 -4.5096477847949
6.59 -6.09002332259005
6.6 -7.45941145424179
6.61 -8.56928098005088
6.62 -9.37995461343082
6.63 -9.86206559659589
6.64 -9.99766423192306
6.65 -9.78093136060466
6.66 -9.2184691856483
6.67 -8.32915445561684
6.68 -7.14355439886585
6.69 -5.70292138902667
6.7 -4.05779757666221
6.71 -2.26627508646756
6.72 -0.391970322696349
6.73 1.49821804265876
6.74 3.33648913451158
6.75 5.0565737337798
6.76 6.59613463735706
6.77 7.89904630926548
6.78 8.91746986599682
6.79 9.61364579565844
6.8 9.96133609143172
6.81 9.94685939489336
6.82 9.5696769016838
6.83 8.84250269872299
6.84 7.79092932267481
6.85 6.45257704274045
6.86 4.87579303282509
6.87 3.11794355417205
6.88 1.24335787916162
6.89 -0.679003652355424
6.9 -2.57807388214041
6.91 -4.38330360357682
6.92 -6.02729015036939
6.93 -7.4483117278901
6.94 -8.59267169182947
6.95 -9.41676288916716
6.96 -9.88877155428003
6.97 -9.98995280205713
6.98 -9.7154250585012
6.99 -9.07444828363598
7 -8.09016994374945
7.01 -6.79884268014377
7.02 -5.24853775287912
7.03 -3.49739784456967
7.04 -1.6114909349329
7.05 0.337657015587315
7.06 2.27575955496005
7.07 4.12859640709312
7.08 5.82486208946437
7.09 7.29892706304903
7.1 8.49340400263313
7.11 9.36141796794166
7.12 9.86848946296014
7.13 9.99395326106063
7.14 9.73185296598208
7.15 9.09127095832722
7.16 8.0960749164571
7.17 6.78408468569723
7.18 5.20568603089474
7.19 3.42193985211553
7.2 1.50225589120764
7.21 -0.478282025210059
7.22 -2.44183732519356
7.23 -4.31087571844057
7.24 -6.01123432305021
7.25 -7.47508326862583
7.26 -8.64366092999808
7.27 -9.46967150380851
7.28 -9.91924575309717
7.29 -9.97338200079641
7.3 -9.62880426558591
7.31 -8.89819706307336
7.32 -7.80980097493919
7.33 -6.40637865733882
7.34 -4.7435864990282
7.35 -2.88781161383996
7.36 -0.91355625053139
7.37 1.0995289186632
7.38 3.06984564917329
7.39 4.91715516632461
7.4 6.56585755752951
7.41 7.94810917749219
7.42 9.00664873666018
7.43 9.69721313481754
7.44 9.99043953519217
7.45 9.87317009261641
7.46 9.3490993994563
7.47 8.43873117440915
7.48 7.17863893795006
7.49 5.62005424848174
7.5 3.82683432365097
7.51 1.87288735361349
7.52 -0.160842607966953
7.53 -2.1897096471193
7.54 -4.12888253963776
7.55 -5.89689820324353
7.56 -7.4191031098114
7.57 -8.6308366517834
7.58 -9.48021960009946
7.59 -9.93042585118504
7.6 -9.96133609143171
7.61 -9.5704970247348
7.62 -8.77333841845519
7.63 -7.6026312612895
7.64 -6.10720250445957
7.65 -4.34995381556703
7.66 -2.40526213836072
7.67 -0.355867292183457
7.68 1.71062486451593
7.69 3.70547711018608
7.7 5.54263478736699
7.71 7.14245509410841
7.72 8.43518958054882
7.73 9.36406647959766
7.74 9.88783507552919
7.75 9.98265610184717
7.76 9.64324930453726
7.77 8.88324070392189
7.78 7.73468642742311
7.79 6.24678580444651
7.8 4.48383216090053
7.81 2.52248384867337
7.82 0.448468964617
7.83 -1.64713646142474
7.84 -3.67189653547238
7.85 -5.53609588547331
7.86 -7.15673229990641
7.87 -8.46124335773265
7.88 -9.39079856087222
7.89 -9.90300590645357
7.9 -9.97390625232324
7.91 -9.59915924720675
7.92 -8.79435974133449
7.93 -7.59446195459522
7.94 -6.05232857692621
7.95 -4.23646163133354
7.96 -2.22800954612516
7.97 -0.117178724207019
7.98 2.00079362966136
7.99 4.02992693372413
8 5.87785252292477
8.01 7.46003912250807
8.02 8.70369446660427
8.03 9.55116160792343
8.04 9.96264952994128
8.05 9.91816638176613
8.06 9.41855880144263
8.07 8.48560085158784
8.08 7.16111928516865
8.09 5.50518623712522
8.1 3.59345396005913
8.11 1.51374685564988
8.12 -0.637938135310033
8.13 -2.76184247289839
8.14 -4.75906675394536
8.15 -6.53618762437589
8.16 -8.00965500272589
8.17 -9.10976159463499
8.18 -9.78399439538532
8.19 -9.99960477922991
8.2 -9.74526872786587
8.21 -9.03175022388608
8.22 -7.8915269622724
8.23 -6.37738619616549
8.24 -4.56004745898779
8.25 -2.52491577015154
8.26 -0.368111472709314
8.27 1.80804102575984
8.28 3.89985545446337
8.29 5.80722848132394
8.3 7.43845129807037
8.31 8.71465592286474
8.32 9.57367911836559
8.33 9.9731524411838
8.34 9.89266212983517
8.35 9.33486573995185
8.36 8.32550167097354
8.37 6.91228069567139
8.38 5.16270278134898
8.39 3.16089525796415
8.4 1.00361714851212
8.41 -1.20438321076793
8.42 -3.35543643371891
8.43 -5.34420209636932
8.44 -7.07284474169823
8.45 -8.45588092769325
8.46 -9.42445574449467
8.47 -9.92983269157172
8.48 -9.94591727653513
8.49 -9.47068052565819
8.5 -8.52640164354101
8.51 -7.15870679301702
8.52 -5.4344405794918
8.53 -3.43846537050214
8.54 -1.26953812136191
8.55 0.964537875354887
8.56 3.15225043582781
8.57 5.18394213111735
8.58 6.95732289791267
8.59 8.38265391459772
8.6 9.3873385765386
8.61 9.91968345092688
8.62 9.95163147513316
8.63 9.48031956244125
8.64 8.52837081078131
8.65 7.14289483716083
8.66 5.39323523116055
8.67 3.36756742369826
8.68 1.16851009794199
8.69 -1.09203449992366
8.7 -3.29855414858869
8.71 -5.33782777731855
8.72 -7.10475297418371
8.73 -8.50779925810562
8.74 -9.47380255281229
8.75 -9.95184726672197
8.76 -9.9160268642147
8.77 -9.36692969323562
8.78 -8.33176136805029
8.79 -6.86308495644809
8.8 -5.03623201635738
8.81 -2.94550744366558
8.82 -0.699375446766148
8.83 1.58513069637829
8.84 3.78848914724814
8.85 5.79494552446455
8.86 7.49861707632857
8.87 8.80912215863592
8.88 9.65643377442053
8.89 9.99469373603277
8.9 9.80477623372944
8.91 9.09545366742936
8.92 7.90309027762602
8.93 6.28986664662357
8.94 4.34061646365006
8.95 2.15843188299336
8.96 -0.140738704357608
8.97 -2.43422033921284
8.98 -4.59914647508422
8.99 -6.51905196332429
9 -8.0901699437494
9.01 -9.22709076207292
9.02 -9.86747186858181
9.03 -9.97553568693338
9.04 -9.54415531103978
9.05 -8.59540238265443
9.06 -7.17951373122298
9.07 -5.37231894810254
9.08 -3.27125539585594
9.09 -0.990175594390855
9.1 1.34677989497135
9.11 3.61191692733531
9.12 5.68096567599666
9.13 7.43992090105022
9.14 8.79136710136534
9.15 9.65993551854097
9.16 9.99658420596006
9.17 9.78145423434041
9.18 9.02513138854209
9.19 7.76822938001757
9.2 6.07930297694593
9.21 4.05119247220518
9.22 1.7959893874593
9.23 -0.561107755530461
9.24 -2.88871392466775
9.25 -5.05657373377982
9.26 -6.94286654276071
9.27 -8.44109019654736
9.28 -9.46613256786356
9.29 -9.95918180461345
9.3 -9.89118812771962
9.31 -9.26466894692987
9.32 -8.11374071708745
9.33 -6.50236031488092
9.34 -4.52086023153911
9.35 -2.28095979927387
9.36 0.0904766339713874
9.37 2.45858938574459
9.38 4.68818035770401
9.39 6.65144343696653
9.4 8.23532597628425
9.41 9.34809561190718
9.42 9.92472803220432
9.43 9.93079530183106
9.44 9.36461758286704
9.45 8.25753901911147
9.46 6.67229568661506
9.47 4.69955377019183
9.48 2.45280313761936
9.49 0.0618889801855615
9.5 -2.33445363855906
9.51 -4.596635634685
9.52 -6.59235582541768
9.53 -8.20437368403172
9.54 -9.33745451486168
9.55 -9.92407256578854
9.56 -9.92852640831127
9.57 -9.3492108852717
9.58 -8.21889602442799
9.59 -6.60297948548227
9.6 -4.595798606215
9.61 -2.31520390056021
9.62 0.104298985017496
9.63 2.51944372278038
9.64 4.78667339844056
9.65 6.77068656251044
9.66 8.35255001171435
9.67 9.43688987335013
9.68 9.95772285564323
9.69 9.88256667663894
9.7 9.21456840821494
9.71 7.99250606339478
9.72 6.28864540669302
9.73 4.20456316399315
9.74 1.86517177206514
9.75 -0.588708036511613
9.76 -3.00878907759161
9.77 -5.24827034030726
9.78 -7.17076069892874
9.79 -8.65863042533623
9.8 -9.6202767158609
9.81 -9.99585066609367
9.82 -9.76108273160346
9.83 -8.92895657712317
9.84 -7.54911071479586
9.85 -5.70498571768626
9.86 -3.50887366262823
9.87 -1.09515725008866
9.88 1.38785941316567
9.89 3.78703539364849
9.9 5.95383839708355
9.91 7.75356882690165
9.92 9.07378816822322
9.93 9.83142126308362
9.94 9.97807941033653
9.95 9.50325772862918
9.96 8.43518958054895
9.97 6.83928526668183
9.98 4.81423280040175
9.99 2.485985992482
10 4.40810949629388e-14
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_error_freq1_2_dt_0p001_tend10_r2_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(2.4,1.06)},
	anchor=south east,
	draw=lightgray204,
	legend columns=2,
	nodes={inner xsep=20pt} 
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
%xmin=-0.01, xmax=0.11,
xtick style={color=black},
%xtick={0,0.05,0.1,0.15,0.2,0.225},
%xticklabels={0,0.05,0.1,0.15,0.2,0.2},
y grid style={darkgray176},
ylabel={Relative error $\epsilon_{\mathrm{err}}(t)$},
ymajorgrids,
ymin=1e-08, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style={color=black, font=\small, xshift = 6pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=\linew,each nth point={15}, green01270]
table[x = time, y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/rotor/csv/ex3_valid_error_freq_1_2.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [line width=\linew, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}}, each nth point={15}, col sep=comma] {pics/rotor/csv/ex3_valid_error_freq_1_2.csv};
\addlegendentry{\texttt{fi-OpInf}}
\node at (axis cs:5,0.0000001)  [draw, rectangle, fill = white, anchor=south] {$f \in [1, \; 2]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_error_freq1_4_dt_0p001_tend10_r2_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
%xmin=-0.01, xmax=0.11,
xtick style={color=black},
%xtick={0,0.05,0.1,0.15,0.2,0.225},
%xticklabels={0,0.05,0.1,0.15,0.2,0.2},
y grid style={darkgray176},
%ylabel={Relative error $\epsilon_{\mathrm{err}}(t)$},
ymajorgrids,
ymin=1e-08, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style={color=black, font=\small, xshift = 6pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=\linew,each nth point={15}, green01270]
table[x = time, y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/rotor/csv/ex3_valid_error_freq_1_4.csv};
%\addlegendentry{p-OpInf}
\addplot [line width=\linew,each nth point={15}, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}},  col sep=comma] {pics/rotor/csv/ex3_valid_error_freq_1_4.csv};
%\addlegendentry{fi-OpInf}
\node at (axis cs:4,0.0000001)  [draw, rectangle, fill = white, anchor=south] {$f \in [1, \; 4]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_error_freq2_3_dt_0p001_tend10_r2_valid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t, s},
xmajorgrids,
%xmin=-0.01, xmax=0.11,
xtick style={color=black},
%xtick={0,0.05,0.1,0.15,0.2,0.225},
%xticklabels={0,0.05,0.1,0.15,0.2,0.2},
y grid style={darkgray176},
%ylabel={Relative error $\epsilon_{\mathrm{err}}(t)$},
ymajorgrids,
ymin=1e-08, ymax=0.01,
ymode=log,
ytick style={color=black},
yticklabel style={color=black, font=\small, xshift = 6pt},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=\linew,each nth point={15}, green01270]
table[x = time,y expr={\thisrow{popinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{popinf}},  col sep=comma] {pics/rotor/csv/ex3_valid_error_freq_2_3.csv};
%\addlegendentry{p-OpInf}
\addplot [line width=\linew, darkorange]
table[x = time, y expr={\thisrow{fopinf} <= \pgfkeysvalueof{/pgfplots/ymin} ? \pgfkeysvalueof{/pgfplots/ymin} : \thisrow{fopinf}}, each nth point={15},  col sep=comma] {pics/rotor/csv/ex3_valid_error_freq_2_3.csv};
%\addlegendentry{fi-OpInf}
\node at (axis cs:4,0.0000001)  [draw, rectangle, fill = white, anchor=south] {$f \in [2, \; 3]$ Hz};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_freq1_2_dt_0p001_tend10_r2_speed600_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=-0.025, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max. relative error},
ymajorgrids,
ymin=1e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_1_2.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_1_2.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [ultra thick, black, forget plot]
table {%
1 1e-05
1 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
2 1e-05
2 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_freq1_4_dt_0p001_tend10_r2_speed600_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=-0.025, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Max. relative error},
ymajorgrids,
ymin=1e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_1_4.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_1_4.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [ultra thick, black, forget plot]
table {%
1 1e-05
1 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
4 1e-05
4 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_freq1_4_dt_0p001_tend10_r2_speed600_testt25.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=-0.025, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max. relative error},
ymajorgrids,
ymin=1e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_1_4.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_1_4.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [ultra thick, black, forget plot]
table {%
1 1e-05
1 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
4 1e-05
4 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_freq2_3_dt_0p001_tend10_r2_speed600_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$f$, Hz},
xmajorgrids,
xmin=-0.025, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Max. relative error},
ymajorgrids,
ymin=1e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = popinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_2_3.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = fr, y = fopinf,  col sep=comma] {pics/rotor/csv/ex3_text_freq_2_3.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [ultra thick, black, forget plot]
table {%
2 1e-05
2 0.1
};
\addplot [ultra thick, black, forget plot]
table {%
3 1e-05
3 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_speed_dt_0p001_tend10_r2_speed500_testt20_f2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
legend cell align={left},
legend style={at={(0.97,0.4)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Omega\), rad/s},
xmajorgrids,
xmin=160, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max. relative error},
ymajorgrids,
ymin=1e-05, ymax=0.1,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = speed, y = popinf,  col sep=comma] {pics/rotor/csv/ex3_text_speed500.csv};
\addlegendentry{\texttt{p-OpInf}}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = speed, y = fopinf,  col sep=comma] {pics/rotor/csv/ex3_text_speed500.csv};
\addlegendentry{\texttt{fi-OpInf}}
\addplot [ultra thick, black, forget plot]
table {%
500 1e-05
500 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_speed_dt_0p001_tend10_r2_speed600_testt20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotw,
height=\ploth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Omega\) (rad/s)},
xmajorgrids,
xmin=170, xmax=830,
xtick style={color=black},
y grid style={darkgray176},
ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=6.30957344480193e-06, ymax=0.158489319246111,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=5, mark options={solid}, only marks]
table {%
200 0.00258559735515538
250 0.00268511655557245
300 0.00278477391462402
400 0.00308875604495925
450 0.00337033151955435
550 0.00394388634985799
650 0.0045263676280094
800 0.00540401619255945
};
\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=3.5, mark options={solid}, only marks]
table {%
200 0.00191582297326585
250 0.00191610987186487
300 0.00191644817211325
400 0.00191727890775857
450 0.00191777129819714
550 0.00191890998438027
650 0.00192025363898062
800 0.00192265266203201
};
\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
600 1e-05
600 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_speed_dt_0p001_tend10_r2_speed600_testt20_f2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Omega\), rad/s},
xmajorgrids,
xmin=160, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-05, ymax=0.1,
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = speed, y = popinf,  col sep=comma] {pics/rotor/csv/ex3_text_speed600.csv};
%\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = speed, y = fopinf,  col sep=comma] {pics/rotor/csv/ex3_text_speed600.csv};
%\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
600 1e-05
600 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_maxerror_speed_dt_0p001_tend10_r2_speed800_testt20_f2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\plotwtripple,
height=\plothtripple,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.03,0.97)},
%  anchor=north west,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Omega\), rad/s},
xmajorgrids,
xmin=160, xmax=1000,
xtick style={color=black},
yticklabel style = {font = \small, xshift = 7pt},
xticklabel style = {font = \small},
y grid style={darkgray176},
%ylabel={max \(\displaystyle \epsilon\) (-)},
ymajorgrids,
ymin=1e-05, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark options={solid}, only marks]
table[x = speed, y = popinf,  col sep=comma] {pics/rotor/csv/ex3_text_speed800.csv};
%\addlegendentry{p-OpInf}
\addplot [semithick, darkorange, mark=*, mark size=2.5, mark options={solid}, only marks]
table[x = speed, y = fopinf,  col sep=comma] {pics/rotor/csv/ex3_text_speed800.csv};
%\addlegendentry{fi-OpInf}
\addplot [ultra thick, black, forget plot]
table {%
800 1e-05
800 0.1
};
\end{axis}

\end{tikzpicture}


==> pics/rotor/rotor_svd_tend10_dt0p001_speed600.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkred}{RGB}{139,0,0}

\begin{axis}[
width=\plotw,
height=\ploth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={r},
%xmin=-4.95, xmax=103.95,
xmin=-4.95, xmax=83.95,
xtick style={color=black},
ymajorgrids,
xmajorgrids,
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma / \sigma_{max}\)},
ymin=1.41253754462275e-18, ymax=7.07945784384138,
ymode=log,
ytick style={color=black},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000},
yticklabels={
  \(\displaystyle {10^{-21}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{6}}\)
},
xticklabel style={font = \small},
yticklabel style={font = \small}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 1
1 0.993510328178851
2 7.31954051266125e-05
3 6.8793078506506e-05
4 3.42728066017609e-05
5 9.21020101407251e-06
6 5.94207444229884e-07
7 6.19678606795975e-08
8 1.12066600720713e-08
9 9.43839301364663e-09
10 4.78215142277293e-09
11 1.02502799363527e-09
12 2.46071927034436e-10
13 1.43538277805822e-10
14 6.17901209868528e-11
15 2.27846846079977e-11
16 6.95875503268172e-12
17 2.79774307538069e-12
18 9.97698031622287e-13
19 3.95322474802994e-13
20 2.73542690246833e-13
21 1.15047303127722e-13
22 6.97235073103372e-14
23 1.43362784741599e-14
24 7.2602196662826e-15
25 4.62307973933235e-15
26 2.53565079548623e-15
27 1.46833058507905e-15
28 5.83041095872829e-16
29 4.82146387047161e-16
30 3.91324356702344e-16
31 1.74301242735614e-16
32 1.59619380021504e-16
33 9.95519841716537e-17
34 9.95519841716537e-17
35 9.95519841716537e-17
36 9.95519841716537e-17
37 9.95519841716537e-17
38 9.95519841716537e-17
39 9.95519841716537e-17
40 9.95519841716537e-17
41 9.95519841716537e-17
42 9.95519841716537e-17
43 9.95519841716537e-17
44 9.95519841716537e-17
45 9.95519841716537e-17
46 9.95519841716537e-17
47 9.95519841716537e-17
48 9.95519841716537e-17
49 9.95519841716537e-17
50 9.95519841716537e-17
51 9.95519841716537e-17
52 9.95519841716537e-17
53 9.95519841716537e-17
54 9.95519841716537e-17
55 9.95519841716537e-17
56 9.95519841716537e-17
57 9.95519841716537e-17
58 9.95519841716537e-17
59 9.95519841716537e-17
60 9.95519841716537e-17
61 9.95519841716537e-17
62 9.95519841716537e-17
63 9.95519841716537e-17
64 9.95519841716537e-17
65 9.95519841716537e-17
66 9.95519841716537e-17
67 9.95519841716537e-17
68 9.95519841716537e-17
69 9.95519841716537e-17
70 9.95519841716537e-17
71 9.95519841716537e-17
72 9.95519841716537e-17
73 9.95519841716537e-17
74 9.95519841716537e-17
75 9.95519841716537e-17
76 9.95519841716537e-17
77 9.95519841716537e-17
78 9.95519841716537e-17
79 9.95519841716537e-17
80 9.95519841716537e-17
81 9.95519841716537e-17
82 9.95519841716537e-17
83 9.95519841716537e-17
84 9.95519841716537e-17
85 9.95519841716537e-17
86 9.95519841716537e-17
87 9.95519841716537e-17
88 9.95519841716537e-17
89 9.95519841716537e-17
90 9.95519841716537e-17
91 9.95519841716537e-17
92 9.95519841716537e-17
93 9.95519841716537e-17
94 9.95519841716537e-17
95 9.95519841716537e-17
96 9.95519841716537e-17
97 9.95519841716537e-17
98 9.95519841716537e-17
99 9.95519841716537e-17
};
\addplot [ultra thick, darkred, dash pattern=on 14.8pt off 6.4pt]
table {%
2 1e-17
2 1
};
\end{axis}

\end{tikzpicture}

